Integrals of motion for the deformed $W$-algebra $W_{q,t}(D_l)$

The deformed $W$-algebra $W_{q,t}(D_l)$ of type $D_l$ possesses an infinite family of commuting elements that can be viewed as a two-parameter deformation of the classical Hamiltonians for the KdV hierarchy of type $D_l$; these conserved charges are termed local integrals of motion (IMs). Concurrently, the quantum toroidal algebra $U_q(D_l^{"})$ of type $D_l$ admits four distinct representations via free field realizations, each corresponding to one of the four end nodes of the affine Dynkin diagram. Utilizing these representations, we associate an infinite set of commuting operators with each node, which we define as non-local integrals of motion. Both local and non-local integrals of motion act simultaneously on a shared Fock space consisting of $l+1$ free fields. We provide a direct, computational proof demonstrating that these local and non-local integrals of motion mutually commute.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|}
\hline
& $S_0$ & $S_1$ & $S_2$ & ~~~$S_3$~~~
\\
\hline
$\bLambda_1$ 
& $q^{\frac{\beta}{2}(l-2)-\frac{1}{2}}-q^{\frac{\beta}{2}(l-4)+\frac{1}{2}}$ 
& $q^{\frac{\beta}{2}(l-2)+\frac{1}{2}}-q^{\frac{\beta}{2}l-\frac{1}{2}}$ & $0$ & $0$\\
\hline
$\bLambda_2$ 
& $q^{\frac{\beta}{2}(l-2)-\frac{1}{2}}-q^{\frac{\beta}{2}(l-4)+\frac{1}{2}}$ 
& $q^{\frac{\beta}{2}(l-2)-\frac{1}{2}}-q^{\frac{\beta}{2}(l-4)+\frac{1}{2}}$ 
& $q^{\frac{\beta}{2}(l-3)+\frac{1}{2}}-q^{\frac{\beta}{2}(l-1)-\frac{1}{2}}$ 
& $0$\\
\hline
$\bLambda_{\bar{2}}$
& $q^{-\frac{\beta}{2}(l-2)+\frac{1}{2}}-q^{-\frac{\beta}{2}(l-4)-\frac{1}{2}}$ 
& $q^{-\frac{\beta}{2}(l-2)+\frac{1}{2}}-q^{-\frac{\beta}{2}(l-4)-\frac{1}{2}}$ 
& $q^{-\frac{\beta}{2}(l-3)-\frac{1}{2}}-q^{-\frac{\beta}{2}(l-1)+\frac{1}{2}}$ 
& $0$\\
\hline
$\bLambda_{\bar{1}}$ 
& $q^{-\frac{\beta}{2}(l-2)+\frac{1}{2}}-q^{-\frac{\beta}{2}(l-4)-\frac{1}{2}}$ 
& $q^{-\frac{\beta}{2}(l-2)-\frac{1}{2}}-q^{-\frac{\beta}{2}l+\frac{1}{2}}$ & $0$ & $0$
\\
\hline
\hline
& $S_{i-2}$ & $S_{i-1}$ & $S_i$ & $S_{i+1}$
\\
\hline
$\bLambda_i$ 
& $0$ 
& $q^{\frac{\beta}{2}(l-i)-\frac{1}{2}}-q^{\frac{\beta}{2}(l-i-2)+\frac{1}{2}}$ 
& $q^{\frac{\beta}{2}(l-i-1)+\frac{1}{2}}-q^{\frac{\beta}{2}(l-i+1)-\frac{1}{2}}$ & $0$\\
\hline
$\bLambda_{\bar{i}}$ 
& $0$ 
& $q^{-\frac{\beta}{2}(l-i)+\frac{1}{2}}-q^{-\frac{\beta}{2}(l-i-2)-\frac{1}{2}}$ 
& $q^{-\frac{\beta}{2}(l-i-1)-\frac{1}{2}}-q^{-\frac{\beta}{2}(l-i+1)+\frac{1}{2}}$
& $0$\\
\hline
\hline
& $S_{l-3}$ & $S_{l-2}$ & $S_{l-1}$ & $S_l$
\\
\hline
$\bLambda_{l-1}$ 
& $0$ 
& $q^{\frac{\beta}{2}-\frac{1}{2}}-q^{-\frac{\beta}{2}+\frac{1}{2}}$ & 
$q^{\frac{1}{2}}-q^{\beta-\frac{1}{2}}$ & $q^{\frac{1}{2}}-q^{\beta-\frac{1}{2}}$\\
\hline
$\bLambda_l$ 
& $0$ 
& $0$ 
& $q^{-\frac{1}{2}}-q^{-\beta+\frac{1}{2}}$ 
& $q^{\frac{1}{2}}-q^{\beta-\frac{1}{2}}$\\
\hline
$\bLambda_{\bar{l}}$
& $0$ 
& $0$ 
& $q^{\frac{1}{2}}-q^{\beta-\frac{1}{2}}$ 
& $q^{-\frac{1}{2}}-q^{-\beta+\frac{1}{2}}$\\
\hline
$\bLambda_{\overline{l-1}}$ 
& $0$ 
& $q^{-\frac{\beta}{2}+\frac{1}{2}}-q^{\frac{\beta}{2}-\frac{1}{2}}$ 
& $q^{-\frac{1}{2}}-q^{-\beta+\frac{1}{2}}$ & $q^{-\frac{1}{2}}-q^{-\beta+\frac{1}{2}}$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
& $S_0$ & $S_1$ & $S_2$ & ~~~$S_3$~~~
\\
\hline
$\bLambda_1$ 
& $q^{-\frac{\beta}{2}(l-2)+\frac{1}{2}}-q^{-\frac{\beta}{2}(l-4)-\frac{1}{2}}$ 
& $q^{-\frac{\beta}{2}(l-2)-\frac{1}{2}}-q^{-\frac{\beta}{2}l+\frac{1}{2}}$ & $0$ & $0$\\
\hline
$\bLambda_2$ 
& $q^{-\frac{\beta}{2}(l-2)+\frac{1}{2}}-q^{-\frac{\beta}{2}(l-4)-\frac{1}{2}}$ 
& $q^{-\frac{\beta}{2}(l-2)+\frac{1}{2}}-q^{-\frac{\beta}{2}(l-4)-\frac{1}{2}}$ 
& $q^{-\frac{\beta}{2}(l-3)-\frac{1}{2}}-q^{-\frac{\beta}{2}(l-1)+\frac{1}{2}}$ 
& $0$\\
\hline
$\bLambda_{\bar{2}}$
& $q^{\frac{\beta}{2}(l-2)-\frac{1}{2}}-q^{\frac{\beta}{2}(l-4)+\frac{1}{2}}$ 
& $q^{\frac{\beta}{2}(l-2)-\frac{1}{2}}-q^{\frac{\beta}{2}(l-4)+\frac{1}{2}}$ 
& $q^{\frac{\beta}{2}(l-3)+\frac{1}{2}}-q^{\frac{\beta}{2}(l-1)-\frac{1}{2}}$ 
& $0$\\
\hline
$\bLambda_{\bar{1}}$ 
& $q^{\frac{\beta}{2}(l-2)-\frac{1}{2}}-q^{\frac{\beta}{2}(l-4)+\frac{1}{2}}$ 
& $q^{\frac{\beta}{2}(l-2)+\frac{1}{2}}-q^{\frac{\beta}{2}l-\frac{1}{2}}$ & $0$ & $0$
\\
\hline
\hline
& $S_{i-2}$ & $S_{i-1}$ & $S_i$ & $S_{i+1}$
\\
\hline
$\bLambda_i$ 
& $0$ 
& $q^{-\frac{\beta}{2}(l-i)+\frac{1}{2}}-q^{-\frac{\beta}{2}(l-i-2)-\frac{1}{2}}$ 
& $q^{-\frac{\beta}{2}(l-i-1)-\frac{1}{2}}-q^{-\frac{\beta}{2}(l-i+1)+\frac{1}{2}}$ & $0$\\
\hline
$\bLambda_{\bar{i}}$ 
& $0$ 
& $q^{\frac{\beta}{2}(l-i)-\frac{1}{2}}-q^{\frac{\beta}{2}(l-i-2)+\frac{1}{2}}$ 
& $q^{\frac{\beta}{2}(l-i-1)+\frac{1}{2}}-q^{\frac{\beta}{2}(l-i+1)-\frac{1}{2}}$
& $0$\\
\hline
\hline
& $S_{l-3}$ & $S_{l-2}$ & $S_{l-1}$ & $S_l$
\\
\hline
$\bLambda_l$ 
& $0$ 
& $0$ 
& $q^{\frac{1}{2}}-q^{\beta-\frac{1}{2}}$ 
& $q^{-\frac{1}{2}}-q^{-\beta+\frac{1}{2}}$\\
\hline
$\bLambda_{l-1}$ 
& $0$ 
& $q^{-\frac{\beta}{2}+\frac{1}{2}}-q^{\frac{\beta}{2}-\frac{1}{2}}$ & $q^{-\frac{1}{2}}-q^{-\beta+\frac{1}{2}}$ & $q^{-\frac{1}{2}}-q^{-\beta+\frac{1}{2}}$\\
\hline
$\bLambda_{\overline{l-1}}$ 
& $0$ 
& $q^{\frac{\beta}{2}-\frac{1}{2}}-q^{-\frac{\beta}{2}+\frac{1}{2}}$ 
& $q^{\frac{1}{2}}-q^{\beta-\frac{1}{2}}$ & $q^{\frac{1}{2}}-q^{\beta-\frac{1}{2}}$\\
\hline
$\bLambda_{\bar{l}}$
& $0$ 
& $0$ 
& $q^{-\frac{1}{2}}-q^{-\beta+\frac{1}{2}}$ 
& $q^{\frac{1}{2}}-q^{\beta-\frac{1}{2}}$\\
\hline
\end{tabular}
\begin{tikzpicture}[scale=0.90]
\centering
\draw(-90mm,0mm)node{${\bf I}_M \cdot {\bf G}_N(\vartheta)=$};
\draw[->,thick](70mm,-18mm)--(70mm,0mm);
\draw[thick](70mm,0mm)->(70mm,25mm);
\draw(75mm, -10mm)node{$\vdots$};
\draw(75mm, 0mm)node{$\vdots$};
\draw(75mm, 0mm)node{$\vdots$};
\draw(75mm, 10mm)node{$\vdots$};
\draw[->,thick](80mm,-18mm)--(80mm,0mm);
\draw[thick](80mm,0mm)->(80mm,25mm);
\draw(80mm,-20mm)node{$|w_i|=R$};
\draw(48mm,20mm)node{$\times$};
\draw(48mm,13mm)node{$\times$};
\draw(48mm,10mm)node{$\vdots$};
\draw(48mm,5mm)node{$\times$};
\draw(55mm,20mm)node{$\overline{e}_{0,1}^{(1)}$};
\draw(55mm,13mm)node{$\overline{e}_{0,2}^{(1)}$};
\draw(55mm,5mm)node{$\overline{e}_{0,N}^{(1)}$};
\draw(60mm,-3mm)node{$\times$};
\draw(60mm,-10mm)node{$\times$};
\draw(60mm,-13mm)node{$\vdots$};
\draw(60mm,-20mm)node{$\times$};
\draw(65mm,-3mm)node{$\overline{d}_{1,1}^{(1)}$};
\draw(65mm,-10mm)node{$\overline{d}_{1,2}^{(1)}$};
\draw(65mm,-19mm)node{$\overline{d}_{1,N}^{(1)}$};
\draw(48mm,-3mm)node{$\times$};
\draw(48mm,-10mm)node{$\times$};
\draw(48mm,-13mm)node{$\vdots$};
\draw(48mm,-20mm)node{$\times$};
\draw(54mm,-3mm)node{$\overline{e}_{1,1}^{(1)}$};
\draw(54mm,-10mm)node{$\overline{e}_{1,2}^{(1)}$};
\draw(54mm,-19mm)node{$\overline{e}_{1,N}^{(1)}$};
\draw(30mm,20mm)node{$\times$};
\draw(30mm,13mm)node{$\times$};
\draw(30mm,8mm)node{$\vdots$};
\draw(30mm,0mm)node{$\vdots$};
\draw(30mm,-8mm)node{$\vdots$};
\draw(32mm,-13mm)node{$\times$};
\draw(35mm,22mm)node{$\overline{d}_{2,1}^{(1)}$};
\draw(35mm,13mm)node{$\overline{d}_{2,2}^{(1)}$};
\draw(38mm,-13mm)node{$\overline{d}_{2,2N}^{(1)}$};
\draw(20mm,20mm)node{$\times$};
\draw(20mm,13mm)node{$\times$};
\draw(20mm,8mm)node{$\vdots$};
\draw(20mm,0mm)node{$\vdots$};
\draw(20mm,-8mm)node{$\vdots$};
\draw(20mm,-13mm)node{$\times$};
\draw(25mm,22mm)node{$\overline{e}_{2,1}^{(1)}$};
\draw(25mm,13mm)node{$\overline{e}_{2,2}^{(1)}$};
\draw(26mm,-13mm)node{$\overline{e}_{2,2N}^{(1)}$};
\draw(0mm,20mm)node{$\times$};
\draw(0mm,13mm)node{$\times$};
\draw(0mm,8mm)node{$\vdots$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-8mm)node{$\vdots$};
\draw(2mm,-13mm)node{$\times$};
\draw(5mm,22mm)node{$\overline{d}_{j,1}^{(1)}$};
\draw(5mm,13mm)node{$\overline{d}_{j,2}^{(1)}$};
\draw(8mm,-13mm)node{$\overline{d}_{j,2N}^{(1)}$};
\draw(-10mm,20mm)node{$\times$};
\draw(-10mm,13mm)node{$\times$};
\draw(-10mm,8mm)node{$\vdots$};
\draw(-10mm,0mm)node{$\vdots$};
\draw(-10mm,-8mm)node{$\vdots$};
\draw(-10mm,-13mm)node{$\times$};
\draw(-5mm,22mm)node{$\overline{e}_{j,1}^{(1)}$};
\draw(-5mm,13mm)node{$\overline{e}_{j,2}^{(1)}$};
\draw(-4mm,-13mm)node{$\overline{e}_{j,2N}^{(1)}$};
\draw(-30mm,20mm)node{$\times$};
\draw(-30mm,13mm)node{$\times$};
\draw(-30mm,8mm)node{$\vdots$};
\draw(-30mm,0mm)node{$\vdots$};
\draw(-30mm,-8mm)node{$\vdots$};
\draw(-30mm,-13mm)node{$\times$};
\draw(-22mm,22mm)node{$\overline{d}_{l-2,1}^{(1)}$};
\draw(-22mm,13mm)node{$\overline{d}_{l-2,2}^{(1)}$};
\draw(-22mm,-13mm)node{$\overline{d}_{l-2,2N}^{(1)}$};
\draw(-45mm,20mm)node{$\times$};
\draw(-45mm,13mm)node{$\times$};
\draw(-45mm,8mm)node{$\vdots$};
\draw(-45mm,0mm)node{$\vdots$};
\draw(-45mm,-8mm)node{$\vdots$};
\draw(-45mm,-13mm)node{$\times$};
\draw(-38mm,22mm)node{$\overline{e}_{l-2,1}^{(1)}$};
\draw(-38mm,13mm)node{$\overline{e}_{l-2,2}^{(1)}$};
\draw(-38mm,-13mm)node{$\overline{e}_{l-2,2N}^{(1)}$};
\draw(-62mm,20mm)node{$\times$};
\draw(-62mm,13mm)node{$\times$};
\draw(-62mm,9mm)node{$\vdots$};
\draw(-62mm,3mm)node{$\times$};
\draw(-62mm,-5mm)node{$\times$};
\draw(-62mm,-10mm)node{$\times$};
\draw(-62mm,-13mm)node{$\vdots$};
\draw(-62mm,-18mm)node{$\times$};
\draw(-55mm,22mm)node{$\overline{d}_{l-1,1}^{(1)}$};
\draw(-55mm,13mm)node{$\overline{d}_{l-1,2}^{(1)}$};
\draw(-55mm,9mm)node{$\vdots$};
\draw(-55mm,3mm)node{$\overline{d}_{l-1,N}^{(1)}$};
\draw(-55mm,-4mm)node{$\overline{d}_{l,1}^{(1)}$};
\draw(-55mm,-10mm)node{$\overline{d}_{l,2}^{(1)}$};
\draw(-55mm,-18mm)node{$\overline{d}_{l,N}^{(1)}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.95]
\centering
\draw(-90mm,0mm)node{${\bf I}_1 \cdot {\bf G}_N(\vartheta)=$};
\draw[->,thick](-70mm,-19mm)--(-70mm,0mm);
\draw[thick](-70mm,0mm)->(-70mm,25mm);
\draw(-72mm,-22mm)node{$|w_1|=1$};
\draw(50mm,20mm)node{$\times$};
\draw(50mm,13mm)node{$\times$};
\draw(50mm,10mm)node{$\vdots$};
\draw(50mm,5mm)node{$\times$};
\draw(55mm,20mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(55mm,13mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(55mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(62mm,-3mm)node{$\times$};
\draw(62mm,-10mm)node{$\times$};
\draw(62mm,-13mm)node{$\vdots$};
\draw(62mm,-20mm)node{$\times$};
\draw(67mm,-3mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(67mm,-10mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(67mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(50mm,-3mm)node{$\times$};
\draw(50mm,-10mm)node{$\times$};
\draw(50mm,-13mm)node{$\vdots$};
\draw(50mm,-20mm)node{$\times$};
\draw(55mm,-3mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(55mm,-10mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(55mm,-20mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(30mm,20mm)node{$\times$};
\draw(30mm,13mm)node{$\times$};
\draw(30mm,8mm)node{$\vdots$};
\draw(30mm,0mm)node{$\vdots$};
\draw(30mm,-8mm)node{$\vdots$};
\draw(32mm,-13mm)node{$\times$};
\draw(35mm,22mm)node{$\bar{d}_{2,1}^{(1)}$};
\draw(35mm,13mm)node{$\bar{d}_{2,2}^{(1)}$};
\draw(38mm,-13mm)node{$\bar{d}_{2,2N}^{(1)}$};
\draw(20mm,20mm)node{$\times$};
\draw(20mm,13mm)node{$\times$};
\draw(20mm,8mm)node{$\vdots$};
\draw(20mm,0mm)node{$\vdots$};
\draw(20mm,-8mm)node{$\vdots$};
\draw(20mm,-13mm)node{$\times$};
\draw(25mm,22mm)node{$\bar{e}_{2,1}^{(1)}$};
\draw(25mm,13mm)node{$\bar{e}_{2,2}^{(1)}$};
\draw(26mm,-13mm)node{$\bar{e}_{2,2N}^{(1)}$};
\draw(0mm,20mm)node{$\times$};
\draw(0mm,13mm)node{$\times$};
\draw(0mm,8mm)node{$\vdots$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-8mm)node{$\vdots$};
\draw(2mm,-13mm)node{$\times$};
\draw(5mm,22mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(5mm,13mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(8mm,-13mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-10mm,20mm)node{$\times$};
\draw(-10mm,13mm)node{$\times$};
\draw(-10mm,8mm)node{$\vdots$};
\draw(-10mm,0mm)node{$\vdots$};
\draw(-10mm,-8mm)node{$\vdots$};
\draw(-10mm,-13mm)node{$\times$};
\draw(-5mm,22mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-5mm,13mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(-4mm,-13mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-30mm,20mm)node{$\times$};
\draw(-30mm,13mm)node{$\times$};
\draw(-30mm,8mm)node{$\vdots$};
\draw(-30mm,0mm)node{$\vdots$};
\draw(-30mm,-8mm)node{$\vdots$};
\draw(-30mm,-13mm)node{$\times$};
\draw(-22mm,22mm)node{$\bar{d}_{l-2,1}^{(1)}$};
\draw(-22mm,13mm)node{$\bar{d}_{l-2,2}^{(1)}$};
\draw(-22mm,-13mm)node{$\bar{d}_{l-2,2N}^{(1)}$};
\draw(-45mm,20mm)node{$\times$};
\draw(-45mm,13mm)node{$\times$};
\draw(-45mm,8mm)node{$\vdots$};
\draw(-45mm,0mm)node{$\vdots$};
\draw(-45mm,-8mm)node{$\vdots$};
\draw(-45mm,-13mm)node{$\times$};
\draw(-38mm,22mm)node{$\bar{e}_{l-2,1}^{(1)}$};
\draw(-38mm,13mm)node{$\bar{e}_{l-2,2}^{(1)}$};
\draw(-38mm,-13mm)node{$\bar{e}_{l-2,2N}^{(1)}$};
\draw(-62mm,20mm)node{$\times$};
\draw(-62mm,13mm)node{$\times$};
\draw(-62mm,9mm)node{$\vdots$};
\draw(-62mm,3mm)node{$\times$};
\draw(-62mm,-5mm)node{$\times$};
\draw(-62mm,-10mm)node{$\times$};
\draw(-62mm,-13mm)node{$\vdots$};
\draw(-62mm,-20mm)node{$\times$};
\draw(-55mm,22mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-55mm,13mm)node{$\bar{d}_{l-1,2}^{(1)}$};
\draw(-55mm,9mm)node{$\vdots$};
\draw(-55mm,3mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-56mm,-4mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-56mm,-10mm)node{$\bar{d}_{l,2}^{(1)}$};
\draw(-56mm,-13mm)node{$\vdots$};
\draw(-56mm,-20mm)node{$\bar{d}_{l,N}^{(1)}$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw(-80mm,0mm)node{$+N\bigtimes$};
\draw(48mm,20mm)node{$\times$};
\draw(48mm,13mm)node{$\times$};
\draw(48mm,10mm)node{$\vdots$};
\draw(48mm,5mm)node{$\times$};
\draw(53mm,20mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(53mm,13mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(53mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(61mm,-3mm)node{$\times$};
\draw[thick](61mm,-3mm)circle[radius=3mm];
\draw[->,thick](64mm,-3mm)--(64mm,-3mm);
\draw(61mm,-3mm)node{$\bullet$};
\draw(-55mm, -1mm)node{$\times$};
\draw(-50mm, -2mm)node{$\bar{D}_{1,1}^{(1)}$};
\draw(61mm,-10mm)node{$\times$};
\draw(61mm,-13mm)node{$\vdots$};
\draw(61mm,-20mm)node{$\times$};
\draw(70mm,-3mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(68mm,2mm)node{$\bLambda_{\bar{1}}(w_1)$};
\draw(68mm,-10mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(68mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(48mm,-3mm)node{$\times$};
\draw(48mm,-10mm)node{$\times$};
\draw(48mm,-13mm)node{$\vdots$};
\draw(48mm,-20mm)node{$\times$};
\draw(53mm,-3mm)node{$\bar{d}_{1,1}^{(2)}$};
\draw(54mm,-10mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(54mm,-20mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(30mm,20mm)node{$\times$};
\draw(30mm,13mm)node{$\times$};
\draw(30mm,8mm)node{$\vdots$};
\draw(30mm,0mm)node{$\vdots$};
\draw(30mm,-8mm)node{$\vdots$};
\draw(32mm,-13mm)node{$\times$};
\draw(35mm,22mm)node{$\bar{d}_{2,1}^{(1)}$};
\draw(35mm,13mm)node{$\bar{d}_{2,2}^{(1)}$};
\draw(38mm,-13mm)node{$\bar{d}_{2,2N}^{(1)}$};
\draw(20mm,20mm)node{$\times$};
\draw(20mm,13mm)node{$\times$};
\draw(20mm,8mm)node{$\vdots$};
\draw(20mm,0mm)node{$\vdots$};
\draw(20mm,-8mm)node{$\vdots$};
\draw(20mm,-13mm)node{$\times$};
\draw(25mm,22mm)node{$\bar{e}_{2,1}^{(1)}$};
\draw(25mm,13mm)node{$\bar{e}_{2,2}^{(1)}$};
\draw(26mm,-13mm)node{$\bar{e}_{2,2N}^{(1)}$};
\draw(0mm,20mm)node{$\times$};
\draw(0mm,13mm)node{$\times$};
\draw(0mm,8mm)node{$\vdots$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-8mm)node{$\vdots$};
\draw(2mm,-13mm)node{$\times$};
\draw(5mm,22mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(5mm,13mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(8mm,-13mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-10mm,20mm)node{$\times$};
\draw(-10mm,13mm)node{$\times$};
\draw(-10mm,8mm)node{$\vdots$};
\draw(-10mm,0mm)node{$\vdots$};
\draw(-10mm,-8mm)node{$\vdots$};
\draw(-10mm,-13mm)node{$\times$};
\draw(-5mm,22mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-5mm,13mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(-4mm,-13mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-30mm,20mm)node{$\times$};
\draw(-30mm,13mm)node{$\times$};
\draw(-30mm,8mm)node{$\vdots$};
\draw(-30mm,0mm)node{$\vdots$};
\draw(-30mm,-8mm)node{$\vdots$};
\draw(-30mm,-13mm)node{$\times$};
\draw(-22mm,22mm)node{$\bar{d}_{l-2,1}^{(1)}$};
\draw(-22mm,13mm)node{$\bar{d}_{l-2,2}^{(1)}$};
\draw(-22mm,-13mm)node{$\bar{d}_{l-2,2N}^{(1)}$};
\draw(-45mm,20mm)node{$\times$};
\draw(-45mm,13mm)node{$\times$};
\draw(-45mm,8mm)node{$\vdots$};
\draw(-45mm,0mm)node{$\vdots$};
\draw(-45mm,-8mm)node{$\vdots$};
\draw(-45mm,-13mm)node{$\times$};
\draw(-38mm,22mm)node{$\bar{e}_{l-2,1}^{(1)}$};
\draw(-38mm,13mm)node{$\bar{e}_{l-2,2}^{(1)}$};
\draw(-38mm,-13mm)node{$\bar{e}_{l-2,2N}^{(1)}$};
\draw(-62mm,20mm)node{$\times$};
\draw(-62mm,13mm)node{$\times$};
\draw(-62mm,9mm)node{$\vdots$};
\draw(-62mm,3mm)node{$\times$};
\draw(-62mm,-5mm)node{$\times$};
\draw(-62mm,-10mm)node{$\times$};
\draw(-62mm,-13mm)node{$\vdots$};
\draw(-62mm,-20mm)node{$\times$};
\draw(-55mm,22mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-55mm,13mm)node{$\bar{d}_{l-1,2}^{(1)}$};
\draw(-55mm,9mm)node{$\vdots$};
\draw(-55mm,3mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-66mm,-4mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-56mm,-10mm)node{$\bar{d}_{l,2}^{(1)}$};
\draw(-56mm,-13mm)node{$\vdots$};
\draw(-56mm,-20mm)node{$\bar{d}_{l,N}^{(1)}$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw(-85mm,0mm)node{$+ 
N {\displaystyle \sum_{k=\bar{1}, \bar{2}}}$};
\draw(50mm,20mm)node{$\times$};
\draw[thick](50mm,20mm)circle[radius=3mm];
\draw[->,thick](53mm,20mm)--(53mm,20mm);
\draw(50mm,20mm)node{$\bullet$};
\draw(53mm,26mm)node{$\bLambda_{k}(w_1)$};
\draw(50mm,13mm)node{$\times$};
\draw(50mm,10mm)node{$\vdots$};
\draw(50mm,5mm)node{$\times$};
\draw(58mm,20mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(55mm,13mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(55mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(43mm,20mm)node{$\times$};
\draw(43mm,15mm)node{$\bar{e}_{0,1}^{(2)}$};
\draw(62mm,-3mm)node{$\times$};
\draw(62mm,-10mm)node{$\times$};
\draw(62mm,-13mm)node{$\vdots$};
\draw(62mm,-20mm)node{$\times$};
\draw(67mm,-3mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(67mm,-10mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(67mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(50mm,-3mm)node{$\times$};
\draw(50mm,-10mm)node{$\times$};
\draw(50mm,-13mm)node{$\vdots$};
\draw(50mm,-20mm)node{$\times$};
\draw(55mm,-3mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(55mm,-10mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(55mm,-20mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(30mm,20mm)node{$\times$};
\draw(30mm,13mm)node{$\times$};
\draw(30mm,8mm)node{$\vdots$};
\draw(30mm,0mm)node{$\vdots$};
\draw(30mm,-8mm)node{$\vdots$};
\draw(32mm,-13mm)node{$\times$};
\draw(35mm,21mm)node{$\bar{d}_{2,1}^{(1)}$};
\draw(35mm,13mm)node{$\bar{d}_{2,2}^{(1)}$};
\draw(38mm,-13mm)node{$\bar{d}_{2,2N}^{(1)}$};
\draw(20mm,20mm)node{$\times$};
\draw(20mm,13mm)node{$\times$};
\draw(20mm,8mm)node{$\vdots$};
\draw(20mm,0mm)node{$\vdots$};
\draw(20mm,-8mm)node{$\vdots$};
\draw(20mm,-13mm)node{$\times$};
\draw(25mm,22mm)node{$\bar{e}_{2,1}^{(1)}$};
\draw(25mm,13mm)node{$\bar{e}_{2,2}^{(1)}$};
\draw(26mm,-13mm)node{$\bar{e}_{2,2N}^{(1)}$};
\draw(0mm,20mm)node{$\times$};
\draw(0mm,13mm)node{$\times$};
\draw(0mm,8mm)node{$\vdots$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-8mm)node{$\vdots$};
\draw(2mm,-13mm)node{$\times$};
\draw(5mm,22mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(5mm,13mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(8mm,-13mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-10mm,20mm)node{$\times$};
\draw(-10mm,13mm)node{$\times$};
\draw(-10mm,8mm)node{$\vdots$};
\draw(-10mm,0mm)node{$\vdots$};
\draw(-10mm,-8mm)node{$\vdots$};
\draw(-10mm,-13mm)node{$\times$};
\draw(-5mm,22mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-5mm,13mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(-4mm,-13mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-30mm,20mm)node{$\times$};
\draw(-30mm,13mm)node{$\times$};
\draw(-30mm,8mm)node{$\vdots$};
\draw(-30mm,0mm)node{$\vdots$};
\draw(-30mm,-8mm)node{$\vdots$};
\draw(-30mm,-13mm)node{$\times$};
\draw(-22mm,22mm)node{$\bar{d}_{l-2,1}^{(1)}$};
\draw(-22mm,13mm)node{$\bar{d}_{l-2,2}^{(1)}$};
\draw(-22mm,-13mm)node{$\bar{d}_{l-2,2N}^{(1)}$};
\draw(-45mm,20mm)node{$\times$};
\draw(-45mm,13mm)node{$\times$};
\draw(-45mm,8mm)node{$\vdots$};
\draw(-45mm,0mm)node{$\vdots$};
\draw(-45mm,-8mm)node{$\vdots$};
\draw(-45mm,-13mm)node{$\times$};
\draw(-38mm,22mm)node{$\bar{e}_{l-2,1}^{(1)}$};
\draw(-38mm,13mm)node{$\bar{e}_{l-2,2}^{(1)}$};
\draw(-38mm,-13mm)node{$\bar{e}_{l-2,2N}^{(1)}$};
\draw(-63mm,20mm)node{$\times$};
\draw(-63mm,13mm)node{$\times$};
\draw(-63mm,9mm)node{$\vdots$};
\draw(-63mm,3mm)node{$\times$};
\draw(-63mm,-5mm)node{$\times$};
\draw(-63mm,-10mm)node{$\times$};
\draw(-63mm,-13mm)node{$\vdots$};
\draw(-63mm,-20mm)node{$\times$};
\draw(-56mm,22mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-56mm,13mm)node{$\bar{d}_{l-1,2}^{(1)}$};
\draw(-56mm,9mm)node{$\vdots$};
\draw(-56mm,3mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-56mm,-4mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-56mm,-10mm)node{$\bar{d}_{l,2}^{(1)}$};
\draw(-56mm,-13mm)node{$\vdots$};
\draw(-56mm,-20mm)node{$\bar{d}_{l,N}^{(1)}$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw(-80mm,0mm)node{$+N\bigtimes$};
\draw(50mm,20mm)node{$\times$};
\draw(50mm,13mm)node{$\times$};
\draw(50mm,10mm)node{$\vdots$};
\draw(50mm,5mm)node{$\times$};
\draw(55mm,20mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(55mm,13mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(55mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(61mm,-3mm)node{$\times$};
\draw(61mm,-10mm)node{$\times$};
\draw(61mm,-13mm)node{$\vdots$};
\draw(61mm,-20mm)node{$\times$};
\draw(67mm,-3mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(67mm,-10mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(67mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(50mm,-3mm)node{$\times$};
\draw[thick](50mm,-3mm)circle[radius=3mm];
\draw[->,thick](53mm,-3mm)--(53mm,-3mm);
\draw(42mm,2mm)node{$\bLambda_{\bar{2}}(w_1)$};
\draw(40mm,-3mm)node{$\times$};
\draw(40mm,-7mm)node{$\bar{e}_{1,1}^{(2)}$};
\draw(50mm,-3mm)node{$\bullet$};
\draw(50mm,-10mm)node{$\times$};
\draw(50mm,-13mm)node{$\vdots$};
\draw(50mm,-20mm)node{$\times$};
\draw(57mm,-1mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(55mm,-10mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(55mm,-20mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(30mm,20mm)node{$\times$};
\draw(30mm,13mm)node{$\times$};
\draw(30mm,8mm)node{$\vdots$};
\draw(30mm,0mm)node{$\vdots$};
\draw(30mm,-8mm)node{$\vdots$};
\draw(32mm,-13mm)node{$\times$};
\draw(35mm,22mm)node{$\bar{d}_{2,1}^{(1)}$};
\draw(35mm,13mm)node{$\bar{d}_{2,2}^{(1)}$};
\draw(38mm,-13mm)node{$\bar{d}_{2,2N}^{(1)}$};
\draw(20mm,20mm)node{$\times$};
\draw(20mm,13mm)node{$\times$};
\draw(20mm,8mm)node{$\vdots$};
\draw(20mm,0mm)node{$\vdots$};
\draw(20mm,-8mm)node{$\vdots$};
\draw(20mm,-13mm)node{$\times$};
\draw(25mm,22mm)node{$\bar{e}_{2,1}^{(1)}$};
\draw(25mm,13mm)node{$\bar{e}_{2,2}^{(1)}$};
\draw(26mm,-13mm)node{$\bar{e}_{2,2N}^{(1)}$};
\draw(0mm,20mm)node{$\times$};
\draw(0mm,13mm)node{$\times$};
\draw(0mm,8mm)node{$\vdots$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-8mm)node{$\vdots$};
\draw(2mm,-13mm)node{$\times$};
\draw(5mm,22mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(5mm,13mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(8mm,-13mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-10mm,20mm)node{$\times$};
\draw(-10mm,13mm)node{$\times$};
\draw(-10mm,8mm)node{$\vdots$};
\draw(-10mm,0mm)node{$\vdots$};
\draw(-10mm,-8mm)node{$\vdots$};
\draw(-10mm,-13mm)node{$\times$};
\draw(-5mm,22mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-5mm,13mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(-4mm,-13mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-30mm,20mm)node{$\times$};
\draw(-30mm,13mm)node{$\times$};
\draw(-30mm,8mm)node{$\vdots$};
\draw(-30mm,0mm)node{$\vdots$};
\draw(-30mm,-8mm)node{$\vdots$};
\draw(-30mm,-13mm)node{$\times$};
\draw(-22mm,22mm)node{$\bar{d}_{l-2,1}^{(1)}$};
\draw(-22mm,13mm)node{$\bar{d}_{l-2,2}^{(1)}$};
\draw(-22mm,-13mm)node{$\bar{d}_{l-2,2N}^{(1)}$};
\draw(-45mm,20mm)node{$\times$};
\draw(-45mm,13mm)node{$\times$};
\draw(-45mm,8mm)node{$\vdots$};
\draw(-45mm,-8mm)node{$\vdots$};
\draw(-45mm,-13mm)node{$\times$};
\draw(-38mm,22mm)node{$\bar{e}_{l-2,1}^{(1)}$};
\draw(-38mm,13mm)node{$\bar{e}_{l-2,2}^{(1)}$};
\draw(-38mm,-13mm)node{$\bar{e}_{l-2,2N}^{(1)}$};
\draw(-62mm,20mm)node{$\times$};
\draw(-62mm,13mm)node{$\times$};
\draw(-62mm,9mm)node{$\vdots$};
\draw(-62mm,3mm)node{$\times$};
\draw(-62mm,-5mm)node{$\times$};
\draw(-62mm,-10mm)node{$\times$};
\draw(-62mm,-13mm)node{$\vdots$};
\draw(-62mm,-20mm)node{$\times$};
\draw(-55mm,22mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-55mm,13mm)node{$\bar{d}_{l-1,2}^{(1)}$};
\draw(-55mm,9mm)node{$\vdots$};
\draw(-55mm,3mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-66mm,-4mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-55mm,-10mm)node{$\bar{d}_{l,2}^{(1)}$};
\draw(-55mm,-13mm)node{$\vdots$};
\draw(-55mm,-20mm)node{$\bar{d}_{l,N}^{(1)}$};
\draw(-54mm,-4mm)node{$\times$};
\draw(-49mm,-4mm)node{$\bar{E}_{1,1}^{(1)}$};
\end{tikzpicture}

\vspace{5mm}
\begin{tikzpicture}[scale=1]
\centering
\draw(-82mm,0mm)node{${\displaystyle +\sum_{j=2}^{l-2}\bigtimes}$};
\draw(50mm,20mm)node{$\times$};
\draw(50mm,13mm)node{$\times$};
\draw(50mm,10mm)node{$\vdots$};
\draw(50mm,5mm)node{$\times$};
\draw(55mm,20mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(55mm,13mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(55mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(60mm,-3mm)node{$\times$};
\draw(60mm,-10mm)node{$\times$};
\draw(60mm,-13mm)node{$\vdots$};
\draw(60mm,-20mm)node{$\times$};
\draw(65mm,-3mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(65mm,-10mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(65mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(50mm,-3mm)node{$\times$};
\draw(50mm,-10mm)node{$\times$};
\draw(50mm,-13mm)node{$\vdots$};
\draw(50mm,-20mm)node{$\times$};
\draw(55mm,-3mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(55mm,-10mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(55mm,-20mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(30mm,20mm)node{$\times$};
\draw(30mm,13mm)node{$\times$};
\draw(30mm,8mm)node{$\vdots$};
\draw(30mm,0mm)node{$\vdots$};
\draw(30mm,-8mm)node{$\vdots$};
\draw(32mm,-13mm)node{$\times$};
\draw(35mm,22mm)node{$\bar{d}_{2,1}^{(1)}$};
\draw(35mm,13mm)node{$\bar{d}_{2,2}^{(1)}$};
\draw(38mm,-13mm)node{$\bar{d}_{2,2N}^{(1)}$};
\draw(20mm,20mm)node{$\times$};
\draw(20mm,13mm)node{$\times$};
\draw(20mm,8mm)node{$\vdots$};
\draw(20mm,0mm)node{$\vdots$};
\draw(20mm,-8mm)node{$\vdots$};
\draw(20mm,-13mm)node{$\times$};
\draw(25mm,22mm)node{$\bar{e}_{2,1}^{(1)}$};
\draw(25mm,13mm)node{$\bar{e}_{2,2}^{(1)}$};
\draw(26mm,-13mm)node{$\bar{e}_{2,2N}^{(1)}$};
\draw(0mm,20mm)node{$\times$};
\draw(0mm,13mm)node{$\times$};
\draw(0mm,8mm)node{$\vdots$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-8mm)node{$\vdots$};
\draw(2mm,-13mm)node{$\times$};
\draw[thick](0mm,20mm)circle[radius=3mm];
\draw[->,thick](3mm,20mm)--(3mm,20mm);
\draw(0mm,20mm)node{$\bullet$};
\draw(3mm, 26mm)node{$\bLambda_{\bar{j}}(w_1)$};
\draw(8mm,20mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(8mm,13mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(8mm,-13mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-10mm,20mm)node{$\times$};
\draw(-10mm,13mm)node{$\times$};
\draw(-10mm,8mm)node{$\vdots$};
\draw(-10mm,0mm)node{$\vdots$};
\draw(-10mm,-8mm)node{$\vdots$};
\draw(-10mm,-13mm)node{$\times$};
\draw(-9mm,25mm)node{$\bar{d}_{j,1}^{(2)}$};
\draw(-5mm,13mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(-4mm,-13mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-30mm,20mm)node{$\times$};
\draw(-30mm,13mm)node{$\times$};
\draw(-30mm,8mm)node{$\vdots$};
\draw(-30mm,0mm)node{$\vdots$};
\draw(-30mm,-8mm)node{$\vdots$};
\draw(-30mm,-13mm)node{$\times$};
\draw(-22mm,22mm)node{$\bar{d}_{l-2,1}^{(1)}$};
\draw(-22mm,13mm)node{$\bar{d}_{l-2,2}^{(1)}$};
\draw(-22mm,-13mm)node{$\bar{d}_{l-2,2N}^{(1)}$};
\draw(-45mm,20mm)node{$\times$};
\draw(-45mm,13mm)node{$\times$};
\draw(-45mm,8mm)node{$\vdots$};
\draw(-45mm,0mm)node{$\vdots$};
\draw(-45mm,-8mm)node{$\vdots$};
\draw(-45mm,-13mm)node{$\times$};
\draw(-38mm,22mm)node{$\bar{e}_{l-2,1}^{(1)}$};
\draw(-38mm,13mm)node{$\bar{e}_{l-2,2}^{(1)}$};
\draw(-38mm,-13mm)node{$\bar{e}_{l-2,2N}^{(1)}$};
\draw(-62mm,20mm)node{$\times$};
\draw(-62mm,13mm)node{$\times$};
\draw(-62mm,9mm)node{$\vdots$};
\draw(-62mm,3mm)node{$\times$};
\draw(-62mm,-5mm)node{$\times$};
\draw(-62mm,-10mm)node{$\times$};
\draw(-62mm,-13mm)node{$\vdots$};
\draw(-62mm,-20mm)node{$\times$};
\draw(-68mm,22mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-55mm,13mm)node{$\bar{d}_{l-1,2}^{(1)}$};
\draw(-55mm,9mm)node{$\vdots$};
\draw(-55mm,3mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-55mm,-4mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-55mm,-10mm)node{$\bar{d}_{l,2}^{(1)}$};
\draw(-55mm,-13mm)node{$\vdots$};
\draw(-55mm,-20mm)node{$\bar{d}_{l,N}^{(1)}$};
\draw(-53mm,20mm)node{$\times$};
\draw(-53mm,25mm)node{$\bar{D}_{j,1}^{(1)}$};
\end{tikzpicture}

\vspace{10mm}
\begin{tikzpicture}[scale=1]
\centering
\draw(-80mm,0mm)node{${\displaystyle +2N 
\sum_{j=2}^{l-2}}$};
\draw(50mm,20mm)node{$\times$};
\draw(50mm,13mm)node{$\times$};
\draw(50mm,10mm)node{$\vdots$};
\draw(50mm,5mm)node{$\times$};
\draw(55mm,20mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(55mm,13mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(55mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(60mm,-3mm)node{$\times$};
\draw(60mm,-10mm)node{$\times$};
\draw(60mm,-13mm)node{$\vdots$};
\draw(60mm,-20mm)node{$\times$};
\draw(65mm,-3mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(65mm,-10mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(65mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(50mm,-3mm)node{$\times$};
\draw(50mm,-10mm)node{$\times$};
\draw(50mm,-13mm)node{$\vdots$};
\draw(50mm,-20mm)node{$\times$};
\draw(55mm,-3mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(55mm,-10mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(55mm,-20mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(30mm,20mm)node{$\times$};
\draw(30mm,13mm)node{$\times$};
\draw(30mm,8mm)node{$\vdots$};
\draw(30mm,0mm)node{$\vdots$};
\draw(30mm,-8mm)node{$\vdots$};
\draw(32mm,-13mm)node{$\times$};
\draw(35mm,22mm)node{$\bar{d}_{2,1}^{(1)}$};
\draw(35mm,13mm)node{$\bar{d}_{2,2}^{(1)}$};
\draw(38mm,-13mm)node{$\bar{d}_{2,2N}^{(1)}$};
\draw(20mm,20mm)node{$\times$};
\draw(20mm,13mm)node{$\times$};
\draw(20mm,8mm)node{$\vdots$};
\draw(20mm,0mm)node{$\vdots$};
\draw(20mm,-8mm)node{$\vdots$};
\draw(20mm,-13mm)node{$\times$};
\draw(25mm,22mm)node{$\bar{e}_{2,1}^{(1)}$};
\draw(25mm,13mm)node{$\bar{e}_{2,2}^{(1)}$};
\draw(26mm,-13mm)node{$\bar{e}_{2,2N}^{(1)}$};
\draw(0mm,20mm)node{$\times$};
\draw(0mm,13mm)node{$\times$};
\draw(0mm,8mm)node{$\vdots$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-8mm)node{$\vdots$};
\draw(2mm,-13mm)node{$\times$};
\draw(7mm,22mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(5mm,13mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(8mm,-13mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-10mm,20mm)node{$\times$};
\draw(-10mm,13mm)node{$\times$};
\draw(-10mm,8mm)node{$\vdots$};
\draw(-10mm,0mm)node{$\vdots$};
\draw(-10mm,-8mm)node{$\vdots$};
\draw(-10mm,-13mm)node{$\times$};
\draw[thick](-10mm,20mm)circle[radius=3mm];
\draw[->,thick](-7mm,20mm)--(-7mm,20mm);
\draw(-8mm, 26mm)node{$\bLambda_{\overline{j+1}}(w_1)$};
\draw(-10mm,20mm)node{$\bullet$};
\draw(-10mm,20mm)node{$\times$};
\draw(-27mm,25mm)node{$\bar{d}_{l-2,1}^{(1)}$};
\draw(-16mm,17mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-5mm,13mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(-4mm,-13mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-22mm,20mm)node{$\times$};
\draw(-25mm,16mm)node{$\bar{e}_{j,1}^{(2)}$};
\draw(-30mm,20mm)node{$\times$};
\draw(-30mm,13mm)node{$\times$};
\draw(-30mm,8mm)node{$\vdots$};
\draw(-30mm,0mm)node{$\vdots$};
\draw(-30mm,-8mm)node{$\vdots$};
\draw(-30mm,-13mm)node{$\times$};
\draw(-23mm,9mm)node{$\bar{d}_{l-2,2}^{(1)}$};
\draw(-22mm,-13mm)node{$\bar{d}_{l-2,2N}^{(1)}$};
\draw(-45mm,20mm)node{$\times$};
\draw(-45mm,13mm)node{$\times$};
\draw(-45mm,8mm)node{$\vdots$};
\draw(-45mm,0mm)node{$\vdots$};
\draw(-45mm,-8mm)node{$\vdots$};
\draw(-45mm,-13mm)node{$\times$};
\draw(-38mm,22mm)node{$\bar{e}_{l-2,1}^{(1)}$};
\draw(-38mm,13mm)node{$\bar{e}_{l-2,2}^{(1)}$};
\draw(-38mm,-13mm)node{$\bar{e}_{l-2,2N}^{(1)}$};
\draw(-62mm,20mm)node{$\times$};
\draw(-62mm,13mm)node{$\times$};
\draw(-62mm,9mm)node{$\vdots$};
\draw(-62mm,3mm)node{$\times$};
\draw(-62mm,-5mm)node{$\times$};
\draw(-62mm,-10mm)node{$\times$};
\draw(-62mm,-13mm)node{$\vdots$};
\draw(-62mm,-20mm)node{$\times$};
\draw(-68mm,22mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-55mm,13mm)node{$\bar{d}_{l-1,2}^{(1)}$};
\draw(-55mm,9mm)node{$\vdots$};
\draw(-55mm,3mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-55mm,-4mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-55mm,-10mm)node{$\bar{d}_{l,2}^{(1)}$};
\draw(-55mm,-13mm)node{$\vdots$};
\draw(-55mm,-20mm)node{$\bar{d}_{l,N}^{(1)}$};
\draw(-53mm,20mm)node{$\times$};
\draw(-53mm,25mm)node{$\bar{E}_{j,1}^{(1)}$};
\end{tikzpicture}

\vspace{10mm}
\begin{tikzpicture}[scale=1]
\centering
\draw(-82mm,0mm)node{${\displaystyle + N {\displaystyle \sum_{k=\overline{l-1}, l}}}$};
\draw(-30mm,20mm)node{$\vdots$};
\draw(-30mm,13mm)node{$\vdots$};
\draw(-30mm,8mm)node{$\vdots$};
\draw(-30mm,0mm)node{$\vdots$};
\draw(-30mm,-8mm)node{$\vdots$};
\draw(-30mm,-13mm)node{$\vdots$};
\draw(-25mm,20mm)node{$\vdots$};
\draw(-25mm,13mm)node{$\vdots$};
\draw(-25mm,8mm)node{$\vdots$};
\draw(-25mm,0mm)node{$\vdots$};
\draw(-25mm,-8mm)node{$\vdots$};
\draw(-25mm,-13mm)node{$\vdots$};
\draw(-20mm,20mm)node{$\vdots$};
\draw(-20mm,13mm)node{$\vdots$};
\draw(-20mm,8mm)node{$\vdots$};
\draw(-20mm,0mm)node{$\vdots$};
\draw(-20mm,-8mm)node{$\vdots$};
\draw(-20mm,-13mm)node{$\vdots$};
\draw(-45mm,20mm)node{$\times$};
\draw(-45mm,13mm)node{$\times$};
\draw(-45mm,8mm)node{$\vdots$};
\draw(-45mm,0mm)node{$\vdots$};
\draw(-45mm,-8mm)node{$\vdots$};
\draw(-45mm,-13mm)node{$\times$};
\draw(-38mm,22mm)node{$\bar{e}_{l-2,1}^{(1)}$};
\draw(-38mm,13mm)node{$\bar{e}_{l-2,2}^{(1)}$};
\draw(-38mm,-13mm)node{$\bar{e}_{l-2,2N}^{(1)}$};
\draw(-62mm,20mm)node{$\times$};
\draw(-62mm,13mm)node{$\times$};
\draw(-62mm,9mm)node{$\vdots$};
\draw(-62mm,3mm)node{$\times$};
\draw(-62mm,-5mm)node{$\times$};
\draw(-62mm,-10mm)node{$\times$};
\draw(-62mm,-13mm)node{$\vdots$};
\draw(-62mm,-18mm)node{$\times$};
\draw(-54mm,26mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw[thick](-62mm,20mm)circle[radius=3mm];
\draw[->,thick](-59mm,20mm)--(-59mm,20mm);
\draw(-62mm,20mm)node{$\bullet$};
\draw(-69mm,26mm)node{$\bLambda_{k}(w_1)$};
\draw(-55mm,13mm)node{$\bar{d}_{l-1,2}^{(1)}$};
\draw(-55mm,9mm)node{$\vdots$};
\draw(-55mm,3mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-55mm,-4mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-55mm,-10mm)node{$\bar{d}_{l,2}^{(1)}$};
\draw(-55mm,-13mm)node{$\vdots$};
\draw(-55mm,-18mm)node{$\bar{d}_{l,N}^{(1)}$};
\draw(0mm,0mm)node{${\displaystyle + N {\displaystyle \sum_{k=\overline{l-1},\overline{l}}}}$};
\draw(55mm,20mm)node{$\vdots$};
\draw(55mm,13mm)node{$\vdots$};
\draw(55mm,8mm)node{$\vdots$};
\draw(55mm,0mm)node{$\vdots$};
\draw(55mm,-8mm)node{$\vdots$};
\draw(55mm,-13mm)node{$\vdots$};
\draw(60mm,20mm)node{$\vdots$};
\draw(60mm,13mm)node{$\vdots$};
\draw(60mm,8mm)node{$\vdots$};
\draw(60mm,0mm)node{$\vdots$};
\draw(60mm,-8mm)node{$\vdots$};
\draw(60mm,-13mm)node{$\vdots$};
\draw(65mm,20mm)node{$\vdots$};
\draw(65mm,13mm)node{$\vdots$};
\draw(65mm,8mm)node{$\vdots$};
\draw(65mm,0mm)node{$\vdots$};
\draw(65mm,-8mm)node{$\vdots$};
\draw(65mm,-13mm)node{$\vdots$};
\draw(40mm,20mm)node{$\times$};
\draw(40mm,13mm)node{$\times$};
\draw(40mm,8mm)node{$\vdots$};
\draw(40mm,0mm)node{$\vdots$};
\draw(40mm,-8mm)node{$\vdots$};
\draw(40mm,-13mm)node{$\times$};
\draw(47mm,22mm)node{$\bar{e}_{l-2,1}^{(1)}$};
\draw(47mm,13mm)node{$\bar{e}_{l-2,2}^{(1)}$};
\draw(47mm,-13mm)node{$\bar{e}_{l-2,2N}^{(1)}$};
\draw(23mm,20mm)node{$\times$};
\draw(23mm,13mm)node{$\times$};
\draw(23mm,9mm)node{$\vdots$};
\draw(23mm,3mm)node{$\times$};
\draw(23mm,-5mm)node{$\times$};
\draw(23mm,-10mm)node{$\times$};
\draw(23mm,-13mm)node{$\vdots$};
\draw(23mm,-18mm)node{$\times$};
\draw(30mm,22mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(30mm,13mm)node{$\bar{d}_{l-1,2}^{(1)}$};
\draw(30mm,9mm)node{$\vdots$};
\draw(30mm,3mm)node{$\bar{d}_{l-1, N}^{(1)}$};
\draw(33mm,-4mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw[thick](23mm,-5mm)circle[radius=3mm];
\draw[->,thick](26mm,-5mm)--(26mm,-5mm);
\draw(23mm,-5mm)node{$\bullet$};
\draw(14mm,-9mm)node{$\bLambda_{k}(w_1)$};
\draw(30mm,-10mm)node{$\bar{d}_{l,2}^{(1)}$};
\draw(30mm,-13mm)node{$\vdots$};
\draw(30mm,-18mm)node{$\bar{d}_{l,N}^{(1)}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\centering
\draw(-30mm,0mm)node{$
{\rm LHS}_{2,N}(1,0,0)+{\rm LHS}_{2,N}(2,0,0)=\quad
\quad
2N \bigtimes$ };
\draw(50mm,20mm)node{$\times$};
\draw(50mm,15mm)node{$\times$};
\draw(50mm,10mm)node{$\vdots$};
\draw(50mm,5mm)node{$\times$};
\draw(55mm,21mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(55mm,15mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(55mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(68mm,-5mm)node{$\times$};
\draw(68mm,-10mm)node{$\times$};
\draw(68mm,-15mm)node{$\vdots$};
\draw(68mm,-20mm)node{$\times$};
\draw(63mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(73mm,-11mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(73mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw[thick](68mm,-5mm)circle[radius=2mm];
\draw[->,thick](70mm,-5mm)--(70mm,-5mm);
\draw(68mm,-5mm)node{$\bullet$};
\draw(78mm,-5mm)node{$\bLambda_{\overline{1}}(w_2)$};
\draw(32mm,-5mm)node{$\times$};
\draw(37mm,-5mm)node{$\bar{D}_{1,1}^{(1)}$};
\draw(50mm,-5mm)node{$\times$};
\draw(50mm,-10mm)node{$\times$};
\draw(50mm,-15mm)node{$\vdots$};
\draw(50mm,-20mm)node{$\times$};
\draw(55mm,-5mm)node{$\bar{d}_{1,1}^{(2)}$};
\draw(55mm,-11mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(55mm,-20mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw[->,thick](20mm,-20mm)--(20mm,0mm);
\draw[thick](20mm,0mm)->(20mm,20mm);
\draw(20mm,-23mm)node{$|w_1|=1$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-80mm,25mm) -- (90mm,25mm);
\draw(-70mm,0mm)node{$
+2 N 
\underset{k=\bar{1}, \bar{2}}{\sum}
\bigtimes$};
\draw(-35mm,20mm)node{$\times$};
\draw(-35mm,15mm)node{$\times$};
\draw(-35mm,10mm)node{$\vdots$};
\draw(-35mm,5mm)node{$\times$};
\draw(-40mm,21mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw[thick](-35mm,20mm)circle[radius=2mm];
\draw[->,thick](-33mm,20mm)--(-33mm,20mm);
\draw(-35mm,20mm)node{$\bullet$};
\draw(-25mm,20mm)node{$\bLambda_{k}(w_2)$};
\draw(-30mm,15mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(-30mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(-47mm,21mm)node{$\times$};
\draw(-52mm,21mm)node{$\bar{e}_{0,1}^{(2)}$};
\draw(-18mm,-5mm)node{$\times$};
\draw(-18mm,-10mm)node{$\times$};
\draw(-18mm,-15mm)node{$\vdots$};
\draw(-18mm,-20mm)node{$\times$};
\draw(-13mm,-11mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(-13mm,-11mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(-13mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(-35mm,-5mm)node{$\times$};
\draw(-35mm,-10mm)node{$\times$};
\draw(-35mm,-15mm)node{$\vdots$};
\draw(-35mm,-20mm)node{$\times$};
\draw(-30mm,-6mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(-30mm,-11mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(-30mm,-20mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw[->,thick](-58mm,-20mm)--(-58mm,0mm);
\draw[thick](-58mm,0mm)->(-58mm,20mm);
\draw(-58mm,-22mm)node{$|w_1|=1$};

\draw(15mm,0mm)node{$+2N\bigtimes$};
\draw(50mm,20mm)node{$\times$};
\draw(50mm,15mm)node{$\times$};
\draw(50mm,10mm)node{$\vdots$};
\draw(50mm,5mm)node{$\times$};
\draw(55mm,20mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(55mm,15mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(55mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(68mm,-5mm)node{$\times$};
\draw(68mm,-10mm)node{$\times$};
\draw(68mm,-15mm)node{$\vdots$};
\draw(68mm,-20mm)node{$\times$};
\draw(73mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(73mm,-11mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(73mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(50mm,-5mm)node{$\times$};
\draw(50mm,-10mm)node{$\times$};
\draw(50mm,-15mm)node{$\vdots$};
\draw(50mm,-20mm)node{$\times$};
\draw(44mm,-6mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw[thick](50mm,-5mm)circle[radius=2mm];
\draw[->,thick](52mm,-5mm)--(52mm,-5mm);
\draw(50mm,-5mm)node{$\bullet$};
\draw(59mm,-5mm)node{$\bLambda_{\overline{2}}(w_2)$};
\draw(56mm,-11mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(55mm,-20mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(29mm,-5mm)node{$\times$};
\draw(30mm,-1mm)node{$\bar{E}_{1,1}^{(1)}$};
\draw(39mm,-5mm)node{$\times$};
\draw(35mm,-6mm)node{$\bar{e}_{1,1}^{(2)}$};
\draw[->,thick](25mm,-20mm)--(25mm,0mm);
\draw[thick](25mm,0mm)->(25mm,20mm);
\draw(25mm,-22mm)node{$|w_1|=1$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-90mm,25mm) -- (80mm,25mm);
\draw(-75mm,0mm)node{$
+N(N-1)\bigtimes$};
\draw(-40mm,20mm)node{$\times$};
\draw(-40mm,15mm)node{$\times$};
\draw(-40mm,10mm)node{$\vdots$};
\draw(-40mm,5mm)node{$\times$};
\draw(-35mm,21mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(-35mm,15mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(-35mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(-20mm,-5mm)node{$\times$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-20mm,-15mm)node{$\vdots$};
\draw(-20mm,-20mm)node{$\times$};
\draw(-24mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(-25mm,-11mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(-15mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw[thick](-20mm,-5mm)circle[radius=2mm];
\draw[->,thick](-18mm,-5mm)--(-18mm,-5mm);
\draw(-20mm,-5mm)node{$\bullet$};
\draw(-10mm,-5mm)node{$\bLambda_{\overline{1}}(w_2)$};
\draw[thick](-20mm,-10mm)circle[radius=2mm];
\draw[->,thick](-18mm,-10mm)--(-18mm,-10mm);
\draw(-20mm,-10mm)node{$\bullet$};
\draw(-10mm,-10mm)node{$\bLambda_{\overline{1}}(w_1)$};
\draw(-55mm,-5mm)node{$\times$};
\draw(-50mm,-5mm)node{$\bar{D}_{1,1}^{(1)}$};
\draw(-55mm,-10mm)node{$\times$};
\draw(-50mm,-10mm)node{$\bar{D}_{1,2}^{(1)}$};
\draw(-40mm,-5mm)node{$\times$};
\draw(-40mm,-10mm)node{$\times$};
\draw(-40mm,-15mm)node{$\vdots$};
\draw(-40mm,-20mm)node{$\times$};
\draw(-35mm,-5mm)node{$\bar{d}_{1,1}^{(2)}$};
\draw(-35mm,-11mm)node{$\bar{d}_{1,2}^{(2)}$};
\draw(-35mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};

\draw(10mm,0mm)node{$
+2N \underset{k=\overline{1}, \overline{2}}{\sum} \bigtimes$};
\draw(40mm,20mm)node{$\times$};
\draw(40mm,15mm)node{$\times$};
\draw(40mm,10mm)node{$\vdots$};
\draw(40mm,5mm)node{$\times$};
\draw(45mm,21mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(45mm,15mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(45mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(60mm,-5mm)node{$\times$};
\draw(60mm,-10mm)node{$\times$};
\draw(60mm,-15mm)node{$\vdots$};
\draw(60mm,-20mm)node{$\times$};
\draw(60mm,0mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(65mm,-11mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(65mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw[thick](60mm,-5mm)circle[radius=2mm];
\draw[->,thick](62mm,-5mm)--(62mm,-5mm);
\draw(60mm,-5mm)node{$\bullet$};
\draw(70mm,-5mm)node{$\bLambda_{\overline{1}}(w_2)$};
\draw(25mm,-5mm)node{$\times$};
\draw(20mm,-5mm)node{$\bar{D}_{1,1}^{(1)}$};
\draw(32mm,-5mm)node{$\times$};
\draw(32mm,-10mm)node{$\bar{d}_{1,1}^{(3)}$};
\draw(40mm,-5mm)node{$\times$};
\draw(40mm,-10mm)node{$\times$};
\draw(40mm,-15mm)node{$\vdots$};
\draw(40mm,-20mm)node{$\times$};
\draw(42mm,0mm)node{$\bar{d}_{1,1}^{(2)}$};
\draw(45mm,-11mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(45mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw[thick](40mm,-5mm)circle[radius=2mm];
\draw[->,thick](42mm,-5mm)--(42mm,-5mm);
\draw(40mm,-5mm)node{$\bullet$};
\draw(50mm,-5mm)node{$\bLambda_{k}(w_1)$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-90mm,25mm) -- (80mm,25mm);
\draw(-85mm,0mm)node{$
+2N \bigtimes$};
\draw(-35mm,20mm)node{$\times$};
\draw(-35mm,15mm)node{$\times$};
\draw(-35mm,10mm)node{$\vdots$};
\draw(-35mm,5mm)node{$\times$};
\draw(-30mm,21mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(-30mm,15mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(-30mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(-20mm,-5mm)node{$\times$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-20mm,-15mm)node{$\vdots$};
\draw(-20mm,-20mm)node{$\times$};
\draw(-18mm,0mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(-15mm,-11mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(-15mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw[thick](-20mm,-5mm)circle[radius=2mm];
\draw[->,thick](-18mm,-5mm)--(-18mm,-5mm);
\draw(-20mm,-5mm)node{$\bullet$};
\draw(-10mm,-5mm)node{$\bLambda_{\overline{1}}(w_2)$};
\draw(-55mm,-5mm)node{$\times$};
\draw(-54mm,0mm)node{$\bar{D}_{1,1}^{(1)}$};
\draw(-67mm,-5mm)node{$\times$};
\draw(-62mm,-5mm)node{$\bar{D}_{1,1}^{(2)}$};
\draw[thick](-55mm,-5mm)circle[radius=2mm];
\draw[->,thick](-53mm,-5mm)--(-53mm,-5mm);
\draw(-55mm,-5mm)node{$\bullet$};
\draw(-45mm,-5mm)node{$\bLambda_{\overline{1}}(w_1)$};
\draw(-35mm,-5mm)node{$\times$};
\draw(-35mm,-10mm)node{$\times$};
\draw(-35mm,-15mm)node{$\vdots$};
\draw(-35mm,-20mm)node{$\times$};
\draw(-30mm,-5mm)node{$\bar{d}_{1,1}^{(2)}$};
\draw(-30mm,-11mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(-30mm,-20mm)node{$\bar{e}_{1,N}^{(1)}$};

\draw(15mm,0mm)node{$
+2N^2 \underset{k=\overline{1},\overline{2}}{\sum}\bigtimes$};
\draw(50mm,20mm)node{$\times$};
\draw(50mm,15mm)node{$\times$};
\draw(50mm,10mm)node{$\vdots$};
\draw(50mm,5mm)node{$\times$};
\draw(35mm,20mm)node{$\bar{e}_{0,1}^{(2)}$};
\draw(39mm,20mm)node{$\times$};
\draw(45mm,20mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(55mm,15mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(55mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw[thick](50mm,20mm)circle[radius=2mm];
\draw[->,thick](52mm,20mm)--(52mm,20mm);
\draw(50mm,20mm)node{$\bullet$};
\draw(60mm,20mm)node{$\bLambda_{k}(w_1)$};
\draw(65mm,-5mm)node{$\times$};
\draw(65mm,-10mm)node{$\times$};
\draw(65mm,-15mm)node{$\vdots$};
\draw(65mm,-20mm)node{$\times$};
\draw(66mm,0mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(70mm,-11mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(70mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw[thick](65mm,-5mm)circle[radius=2mm];
\draw[->,thick](67mm,-5mm)--(67mm,-5mm);
\draw(65mm,-5mm)node{$\bullet$};
\draw(75mm,-5mm)node{$\bLambda_{\overline{1}}(w_2)$};
\draw(35mm,-5mm)node{$\times$};
\draw(35mm,-10mm)node{$\bar{D}_{1,1}^{(1)}$};
\draw(50mm,-5mm)node{$\times$};
\draw(50mm,-10mm)node{$\times$};
\draw(50mm,-15mm)node{$\vdots$};
\draw(50mm,-20mm)node{$\times$};
\draw(55mm,-5mm)node{$\bar{d}_{1,1}^{(2)}$};
\draw(55mm,-11mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(55mm,-20mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw[densely dotted] (-90mm,-25mm) -- (80mm,-25mm);
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-100mm,25mm) -- (80mm,25mm);
\draw(-80mm,0mm)node{$
2 N(N-1)\bigtimes$};
\draw(-40mm,20mm)node{$\times$};
\draw(-40mm,15mm)node{$\times$};
\draw(-40mm,10mm)node{$\vdots$};
\draw(-40mm,5mm)node{$\times$};
\draw(-35mm,21mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(-35mm,15mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(-35mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(-20mm,-5mm)node{$\times$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-20mm,-14mm)node{$\vdots$};
\draw(-20mm,-18mm)node{$\times$};
\draw(-25mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(-15mm,-11mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(-15mm,-18mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw[thick](-20mm,-5mm)circle[radius=2mm];
\draw[->,thick](-18mm,-5mm)--(-18mm,-5mm);
\draw(-20mm,-5mm)node{$\bullet$};
\draw(-10mm,-5mm)node{$\bLambda_{\overline{1}}(w_2)$};
\draw(-55mm,-5mm)node{$\times$};
\draw(-60mm,-5mm)node{$\bar{D}_{1,1}^{(1)}$};
\draw(-40mm,-5mm)node{$\times$};
\draw(-40mm,-10mm)node{$\times$};
\draw(-40mm,-14mm)node{$\vdots$};
\draw(-40mm,-18mm)node{$\times$};
\draw(-35mm,-5mm)node{$\bar{d}_{1,1}^{(2)}$};
\draw(-45mm,-12mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(-60mm,-10mm)node{$\times$};
\draw(-65mm,-12mm)node{$\bar{E}_{1,2}^{(1)}$};
\draw(-50mm,-10mm)node{$\times$};
\draw(-55mm,-12mm)node{$\bar{e}_{1,2}^{(2)}$};
\draw(-35mm,-18mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw[thick](-40mm,-10mm)circle[radius=2mm];
\draw[->,thick](-38mm,-10mm)--(-38mm,-10mm);
\draw(-40mm,-10mm)node{$\bullet$};
\draw(-30mm,-10mm)node{$\bLambda_{\overline{2}}(w_1)$};

\draw(15mm,0mm)node{$
+N(N-1)
\underset{k_1, k_2=\bar{1}, \bar{2}}{\sum}\bigtimes$};
\draw(50mm,20mm)node{$\times$};
\draw(50mm,15mm)node{$\times$};
\draw(50mm,10mm)node{$\vdots$};
\draw(50mm,5mm)node{$\times$};
\draw(45mm,21mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(45mm,14mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(55mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw[thick](50mm,20mm)circle[radius=2mm];
\draw[->,thick](52mm,20mm)--(52mm,20mm);
\draw(50mm,20mm)node{$\bullet$};
\draw(60mm,20mm)node{$\bLambda_{k_2}(w_2)$};
\draw[thick](50mm,15mm)circle[radius=2mm];
\draw[->,thick](52mm,15mm)--(52mm,15mm);
\draw(50mm,15mm)node{$\bullet$};
\draw(60mm,15mm)node{$\bLambda_{k_1}(w_1)$};
\draw(40mm,20mm)node{$\times$};
\draw(35mm,20mm)node{$\bar{e}_{0,1}^{(2)}$};
\draw(40mm,15mm)node{$\times$};
\draw(35mm,14mm)node{$\bar{e}_{0,2}^{(2)}$};
\draw(65mm,-5mm)node{$\times$};
\draw(65mm,-10mm)node{$\times$};
\draw(65mm,-13mm)node{$\vdots$};
\draw(65mm,-20mm)node{$\times$};
\draw(70mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(70mm,-11mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(70mm,-18mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(50mm,-5mm)node{$\times$};
\draw(50mm,-10mm)node{$\times$};
\draw(50mm,-13mm)node{$\vdots$};
\draw(50mm,-20mm)node{$\times$};
\draw(55mm,-5mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(55mm,-11mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(55mm,-18mm)node{$\bar{e}_{1,N}^{(1)}$};
\vspace{5mm}
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-100mm,28mm) -- (80mm,28mm);
\draw(-75mm,0mm)node{$
+2 N  
\underset{k_1, k_2=\bar{1}, \bar{2}
\atop{k_1 \succeq k_2}}{\sum}\bigtimes$};
\draw(-35mm,20mm)node{$\times$};
\draw(-35mm,15mm)node{$\times$};
\draw(-35mm,10mm)node{$\vdots$};
\draw(-35mm,5mm)node{$\times$};
\draw(-35mm,25mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(-30mm,15mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(-30mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw[thick](-35mm,20mm)circle[radius=2mm];
\draw[->,thick](-33mm,20mm)--(-33mm,20mm);
\draw(-35mm,20mm)node{$\bullet$};
\draw(-25mm,20mm)node{$\bLambda_{k_2}(w_2)$};
\draw(-55mm,20mm)node{$\times$};
\draw(-55mm,25mm)node{$\bar{e}_{0,1}^{(2)}$};
\draw(-70mm,20mm)node{$\times$};
\draw(-70mm,25mm)node{$\bar{e}_{0,1}^{(3)}$};
\draw[thick](-55mm,20mm)circle[radius=2mm];
\draw[->,thick](-53mm,20mm)--(-53mm,20mm);
\draw(-55mm,20mm)node{$\bullet$};
\draw(-45mm,20mm)node{$\bLambda_{k_1}(w_1)$};
\draw(-20mm,-5mm)node{$\times$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-20mm,-15mm)node{$\vdots$};
\draw(-20mm,-20mm)node{$\times$};
\draw(-15mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(-15mm,-11mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(-15mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(-35mm,-5mm)node{$\times$};
\draw(-35mm,-10mm)node{$\times$};
\draw(-35mm,-15mm)node{$\vdots$};
\draw(-35mm,-20mm)node{$\times$};
\draw(-30mm,-5mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(-30mm,-11mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(-30mm,-20mm)node{$\bar{e}_{1,N}^{(1)}$};

\draw(10mm,0mm)node{$
+2 N^2 \underset{k=\bar{1}, \bar{2}}{\sum}\bigtimes$};
\draw(45mm,20mm)node{$\times$};
\draw(45mm,15mm)node{$\times$};
\draw(45mm,10mm)node{$\vdots$};
\draw(45mm,5mm)node{$\times$};
\draw(40mm,20mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(50mm,15mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(50mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw[thick](45mm,20mm)circle[radius=2mm];
\draw[->,thick](47mm,20mm)--(47mm,20mm);
\draw(45mm,20mm)node{$\bullet$};
\draw(55mm,20mm)node{$\bLambda_{k}(w_2)$};
\draw(30mm,20mm)node{$\times$};
\draw(26mm,20mm)node{$\bar{e}_{0,1}^{(2)}$};
\draw(65mm,-5mm)node{$\times$};
\draw(65mm,-10mm)node{$\times$};
\draw(65mm,-15mm)node{$\vdots$};
\draw(65mm,-20mm)node{$\times$};
\draw(70mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(70mm,-11mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(70mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(45mm,-5mm)node{$\times$};
\draw(45mm,-10mm)node{$\times$};
\draw(45mm,-15mm)node{$\vdots$};
\draw(45mm,-20mm)node{$\times$};
\draw(40mm,-5mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(50mm,-11mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(50mm,-20mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(30mm,-5mm)node{$\times$};
\draw(30mm,-10mm)node{$\bar{e}_{1,1}^{(2)}$};
\draw(22mm,-5mm)node{$\times$};
\draw(22mm,-10mm)node{$\bar{E}_{1,1}^{(1)}$};
\draw[thick](45mm,-5mm)circle[radius=2mm];
\draw[->,thick](47mm,-5mm)--(47mm,-5mm);
\draw(45mm,-5mm)node{$\bullet$};
\draw(55mm,-5mm)node{$\bLambda_{\overline{2}}(w_1)$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-100mm,25mm) -- (80mm,25mm);
\draw(-80mm,0mm)node{$
+N(N-1) \bigtimes$};
\draw(-40mm,20mm)node{$\times$};
\draw(-40mm,15mm)node{$\times$};
\draw(-40mm,10mm)node{$\vdots$};
\draw(-40mm,5mm)node{$\times$};
\draw(-35mm,21mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(-35mm,15mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(-35mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(-20mm,-5mm)node{$\times$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-20mm,-15mm)node{$\vdots$};
\draw(-20mm,-20mm)node{$\times$};
\draw(-15mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(-15mm,-11mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(-15mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(-40mm,-5mm)node{$\times$};
\draw(-40mm,-10mm)node{$\times$};
\draw(-40mm,-15mm)node{$\vdots$};
\draw(-40mm,-20mm)node{$\times$};
\draw(-45mm,-5mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(-45mm,-11mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(-35mm,-20mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw[thick](-40mm,-5mm)circle[radius=2mm];
\draw[->,thick](-38mm,-5mm)--(-38mm,-5mm);
\draw(-40mm,-5mm)node{$\bullet$};
\draw(-30mm,-5mm)node{$\bLambda_{\overline{2}}(w_2)$};
\draw[thick](-40mm,-10mm)circle[radius=2mm];
\draw[->,thick](-38mm,-10mm)--(-38mm,-10mm);
\draw(-40mm,-10mm)node{$\bullet$};
\draw(-30mm,-10mm)node{$\bLambda_{\overline{2}}(w_1)$};
\draw(-60mm,-5mm)node{$\times$};
\draw(-60mm,0mm)node{$\bar{E}_{1,1}^{(1)}$};
\draw(-50mm,-5mm)node{$\times$};
\draw(-50mm,0mm)node{$\bar{e}_{1,1}^{(2)}$};
\draw(-60mm,-9mm)node{$\times$};
\draw(-60mm,-14mm)node{$\bar{E}_{1,2}^{(1)}$};
\draw(-50mm,-9mm)node{$\times$};
\draw(-51mm,-14mm)node{$\bar{e}_{1,2}^{(2)}$};

\draw(0mm,0mm)node{$
+2 N \underset{k=\overline{1},\overline{2}}{\sum} \bigtimes$};
\draw(50mm,20mm)node{$\times$};
\draw(50mm,15mm)node{$\times$};
\draw(50mm,10mm)node{$\vdots$};
\draw(50mm,5mm)node{$\times$};
\draw(55mm,21mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(55mm,15mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(55mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(70mm,-5mm)node{$\times$};
\draw(70mm,-10mm)node{$\times$};
\draw(70mm,-15mm)node{$\vdots$};
\draw(70mm,-20mm)node{$\times$};
\draw(75mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(75mm,-11mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(75mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(50mm,-5mm)node{$\times$};
\draw(50mm,-10mm)node{$\times$};
\draw(50mm,-15mm)node{$\vdots$};
\draw(50mm,-20mm)node{$\times$};
\draw(50mm,0mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(55mm,-11mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(55mm,-20mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw[thick](50mm,-5mm)circle[radius=2mm];
\draw[->,thick](52mm,-5mm)--(52mm,-5mm);
\draw(50mm,-5mm)node{$\bullet$};
\draw(60mm,-5mm)node{$\bLambda_{\overline{2}}(w_2)$};
\draw(15mm,-5mm)node{$\times$};
\draw(15mm,0mm)node{$\bar{E}_{1,1}^{(1)}$};
\draw(30mm,-5mm)node{$\times$};
\draw(30mm,0mm)node{$\bar{e}_{1,1}^{(2)}$};
\draw(22mm,-5mm)node{$\times$};
\draw(22mm,0mm)node{$\bar{e}_{1,1}^{(3)}$};
\draw[thick](30mm,-5mm)circle[radius=2mm];
\draw[->,thick](32mm,-5mm)--(32mm,-5mm);
\draw(30mm,-5mm)node{$\bullet$};
\draw(40mm,-5mm)node{$\bLambda_{k}(w_1)$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-100mm,25mm) -- (80mm,25mm);
\draw(-85mm,0mm)node{$
+2N \bigtimes$};
\draw(-35mm,20mm)node{$\times$};
\draw(-35mm,15mm)node{$\times$};
\draw(-35mm,10mm)node{$\vdots$};
\draw(-35mm,5mm)node{$\times$};
\draw(-30mm,21mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(-30mm,15mm)node{$\bar{e}_{0,2}^{(1)}$};
\draw(-30mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(-15mm,-5mm)node{$\times$};
\draw(-15mm,-10mm)node{$\times$};
\draw(-15mm,-15mm)node{$\vdots$};
\draw(-15mm,-20mm)node{$\times$};
\draw(-10mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(-10mm,-11mm)node{$\bar{d}_{1,2}^{(1)}$};
\draw(-10mm,-20mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(-35mm,-5mm)node{$\times$};
\draw(-35mm,-10mm)node{$\times$};
\draw(-35mm,-15mm)node{$\vdots$};
\draw(-35mm,-20mm)node{$\times$};
\draw(-35mm,0mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(-30mm,-11mm)node{$\bar{e}_{1,2}^{(1)}$};
\draw(-30mm,-20mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw[thick](-35mm,-5mm)circle[radius=2mm];
\draw[->,thick](-33mm,-5mm)--(-33mm,-5mm);
\draw(-35mm,-5mm)node{$\bullet$};
\draw(-25mm,-5mm)node{$\bLambda_{\overline{2}}(w_2)$};
\draw(-65mm,-5mm)node{$\times$};
\draw(-65mm,-10mm)node{$\bar{E}_{1,1}^{(1)}$};
\draw(-75mm,-5mm)node{$\times$};
\draw(-75mm,-10mm)node{$\bar{E}_{1,1}^{(2)}$};
\draw(-45mm,-5mm)node{$\times$};
\draw(-45mm,-10mm)node{$\bar{e}_{1,1}^{(2)}$};
\draw[thick](-65mm,-5mm)circle[radius=2mm];
\draw[->,thick](-63mm,-5mm)--(-63mm,-5mm);
\draw(-65mm,-5mm)node{$\bullet$};
\draw(-55mm,-5mm)node{$\bLambda_{\overline{1}}(w_1)$};
\draw[densely dotted] (-95mm,-25mm) -- (80mm,-25mm);
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-100mm,19mm) -- (80mm,19mm);
\draw(-65mm,0mm)node{${\rm LHS}_{2,N}(0,1,0)+{\rm LHS}_{2,N}(0,2,0)=$};
\draw(-10mm,-2mm)node{$
4N
\underset{2 \leq j \leq l-2}{\sum}\bigtimes$};
\draw[->,thick](10mm,-10mm)--(10mm,0mm);
\draw[thick](10mm,0mm)->(10mm,13mm);
\draw(10mm,-13mm)node{$|w_1|=1$};
\draw(40mm,10mm)node{$\times$};
\draw(40mm,3mm)node{$\times$};
\draw(40mm,-3mm)node{$\vdots$};
\draw(40mm,-10mm)node{$\times$};
\draw(45mm,10mm)node{$\bar{d}_{j,1}^{(2)}$};
\draw(45mm,3mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(46mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(25mm,10mm)node{$\times$};
\draw(25mm,5mm)node{$\bar{D}_{j,1}^{(1)}$};
\draw(55mm,10mm)node{$\times$};
\draw(55mm,3mm)node{$\times$};
\draw(55mm,-3mm)node{$\vdots$};
\draw(55mm,-10mm)node{$\times$};
\draw(55mm,15mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(60mm,3mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(61mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw[thick](55mm,10mm)circle[radius=2mm];
\draw[->,thick](57mm,10mm)--(57mm,10mm);
\draw(55mm,10mm)node{$\bullet$};
\draw(65mm,10mm)node{$\bLambda_{\overline{j}}(w_2)$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-100mm,19mm) -- (80mm,19mm);
\draw(-85mm,-2mm)node{$
+4N
\underset{2 \leq j \leq l-2}{\sum}\bigtimes$};
\draw[->,thick](-70mm,-10mm)--(-70mm,0mm);
\draw[thick](-70mm,0mm)->(-70mm,13mm);
\draw(-70mm,-13mm)node{$|w_1|=1$};
\draw(-40mm,10mm)node{$\times$};
\draw(-40mm,3mm)node{$\times$};
\draw(-40mm,-3mm)node{$\vdots$};
\draw(-40mm,-10mm)node{$\times$};
\draw(-40mm,15mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-35mm,3mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(-34mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-51mm,10mm)node{$\times$};
\draw(-51mm,5mm)node{$\bar{e}_{j,1}^{(2)}$};
\draw(-65mm,10mm)node{$\times$};
\draw(-65mm,5mm)node{$\bar{E}_{j,1}^{(1)}$};
\draw(-20mm,10mm)node{$\times$};
\draw(-20mm,3mm)node{$\times$};
\draw(-20mm,-3mm)node{$\vdots$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-15mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(-15mm,3mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(-14mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw[thick](-40mm,10mm)circle[radius=2mm];
\draw[->,thick](-38mm,10mm)--(-38mm,10mm);
\draw(-40mm,10mm)node{$\bullet$};
\draw(-30mm,10mm)node{$\bLambda_{\overline{j+1}}(w_2)$};

\draw(2mm,-2mm)node{$
+4N
\underset{2 \leq j \leq l-2
\atop{k \succeq \overline{j+1}}}{\sum}
\bigtimes$};
\draw(45mm,10mm)node{$\times$};
\draw(45mm,3mm)node{$\times$};
\draw(45mm,-3mm)node{$\vdots$};
\draw(45mm,-10mm)node{$\times$};
\draw(45mm,15mm)node{$\bar{d}_{j,1}^{(2)}$};
\draw(50mm,3mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(51mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(35mm,10mm)node{$\times$};
\draw(36mm,5mm)node{$\bar{d}_{j,1}^{(3)}$};
\draw(25mm,10mm)node{$\times$};
\draw(25mm,5mm)node{$\bar{D}_{j,1}^{(1)}$};
\draw(65mm,10mm)node{$\times$};
\draw(65mm,3mm)node{$\times$};
\draw(65mm,-3mm)node{$\vdots$};
\draw(65mm,-10mm)node{$\times$};
\draw(65mm,15mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(70mm,3mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(71mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw[thick](65mm,10mm)circle[radius=2mm];
\draw[->,thick](67mm,10mm)--(67mm,10mm);
\draw(65mm,10mm)node{$\bullet$};
\draw(75mm,10mm)node{$\bLambda_{\overline{j}}(w_2)$};
\draw[thick](45mm,10mm)circle[radius=2mm];
\draw[->,thick](47mm,10mm)--(47mm,10mm);
\draw(45mm,10mm)node{$\bullet$};
\draw(55mm,10mm)node{$\bLambda_{k}(w_1)$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-100mm,19mm) -- (80mm,19mm);
\draw(-85mm,-2mm)node{$
+4N
\underset{2 \leq j \leq l-3
\atop{k \succeq \overline{j}}}{\sum}\bigtimes$};
\draw(-40mm,10mm)node{$\times$};
\draw(-40mm,3mm)node{$\times$};
\draw(-40mm,-3mm)node{$\vdots$};
\draw(-40mm,-10mm)node{$\times$};
\draw(-35mm,10mm)node{$\bar{d}_{j,1}^{(2)}$};
\draw(-35mm,3mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(-34mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-70mm,10mm)node{$\times$};
\draw(-70mm,5mm)node{$\bar{D}_{j,1}^{(2)}$};
\draw(-60mm,10mm)node{$\times$};
\draw(-61mm,5mm)node{$\bar{D}_{j,1}^{(1)}$};
\draw[thick](-60mm,10mm)circle[radius=2mm];
\draw[->,thick](-58mm,10mm)--(-58mm,10mm);
\draw(-60mm,10mm)node{$\bullet$};
\draw(-50mm,10mm)node{$\bLambda_{k}(w_1)$};
\draw(-20mm,10mm)node{$\times$};
\draw(-20mm,3mm)node{$\times$};
\draw(-20mm,-3mm)node{$\vdots$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-20mm,15mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(-15mm,3mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(-14mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw[thick](-20mm,10mm)circle[radius=2mm];
\draw[->,thick](-18mm,10mm)--(-18mm,10mm);
\draw(-20mm,10mm)node{$\bullet$};
\draw(-10mm,10mm)node{$\bLambda_{\overline{j}}(w_2)$};

\draw(5mm,-2mm)node{$
+4N
\underset{2 \leq j \leq l-2
\atop{k \succeq \overline{j+1}}}{\sum}\bigtimes$};
\draw(50mm,10mm)node{$\times$};
\draw(50mm,3mm)node{$\times$};
\draw(50mm,-3mm)node{$\vdots$};
\draw(50mm,-10mm)node{$\times$};
\draw(50mm,15mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(55mm,3mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(56mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw[thick](50mm,10mm)circle[radius=2mm];
\draw[->,thick](52mm,10mm)--(52mm,10mm);
\draw(50mm,10mm)node{$\bullet$};
\draw(60mm,10mm)node{$\bLambda_{\overline{j+1}}(w_2)$};
\draw(30mm,10mm)node{$\times$};
\draw(31mm,15mm)node{$\bar{e}_{j,1}^{(2)}$};
\draw(22mm,10mm)node{$\times$};
\draw(22mm,15mm)node{$\bar{e}_{j,1}^{(3)}$};
\draw(15mm,10mm)node{$\times$};
\draw(15mm,15mm)node{$\bar{E}_{j,1}^{(1)}$};
\draw(70mm,10mm)node{$\times$};
\draw(70mm,3mm)node{$\times$};
\draw(70mm,-3mm)node{$\vdots$};
\draw(70mm,-10mm)node{$\times$};
\draw(75mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(75mm,3mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(76mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw[thick](30mm,10mm)circle[radius=2mm];
\draw[->,thick](32mm,10mm)--(32mm,10mm);
\draw(30mm,10mm)node{$\bullet$};
\draw(40mm,10mm)node{$\bLambda_{k}(w_1)$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-100mm,19mm) -- (80mm,19mm);
\draw(-85mm,-2mm)node{$
+4N
\underset{2 \leq j \leq l-3
\atop{k \succeq \overline{j}}}{\sum}\bigtimes$};
\draw(-40mm,10mm)node{$\times$};
\draw(-40mm,3mm)node{$\times$};
\draw(-40mm,-3mm)node{$\vdots$};
\draw(-40mm,-10mm)node{$\times$};
\draw(-40mm,15mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-35mm,3mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(-34mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw[thick](-40mm,10mm)circle[radius=2mm];
\draw[->,thick](-38mm,10mm)--(-38mm,10mm);
\draw(-40mm,10mm)node{$\bullet$};
\draw(-29mm,10mm)node{$\bLambda_{\overline{j+1}}(w_2)$};
\draw(-51mm,10mm)node{$\times$};
\draw(-50mm,15mm)node{$\bar{e}_{j,1}^{(2)}$};
\draw(-70mm,10mm)node{$\times$};
\draw(-70mm,15mm)node{$\bar{E}_{j,1}^{(1)}$};
\draw(-77mm,10mm)node{$\times$};
\draw(-77mm,15mm)node{$\bar{E}_{j,1}^{(2)}$};
\draw(-20mm,10mm)node{$\times$};
\draw(-20mm,3mm)node{$\times$};
\draw(-20mm,-3mm)node{$\vdots$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-15mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(-15mm,3mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(-14mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw[thick](-70mm,10mm)circle[radius=2mm];
\draw[->,thick](-68mm,10mm)--(-68mm,10mm);
\draw(-70mm,10mm)node{$\bullet$};
\draw(-60mm,10mm)node{$\bLambda_{k}(w_1)$};

\draw(9mm,-2mm)node{$
+2N(2N-1)
\underset{2 \leq j \leq l-2}{\sum}\bigtimes$};
\draw(47mm,10mm)node{$\times$};
\draw(47mm,3mm)node{$\times$};
\draw(47mm,-3mm)node{$\vdots$};
\draw(47mm,-10mm)node{$\times$};
\draw(52mm,10mm)node{$\bar{d}_{j,1}^{(2)}$};
\draw(52mm,3mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(52mm,-10mm)node{$~\bar{e}_{j,2N}^{(1)}$};
\draw(35mm,10mm)node{$\times$};
\draw(40mm,10mm)node{$\bar{D}_{j,1}^{(1)}$};
\draw(35mm,3mm)node{$\times$};
\draw(40mm,3mm)node{$\bar{D}_{j,2}^{(1)}$};
\draw(66mm,10mm)node{$\times$};
\draw(66mm,3mm)node{$\times$};
\draw(66mm,-3mm)node{$\vdots$};
\draw(66mm,-10mm)node{$\times$};
\draw(60mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(60mm,3mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(61mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw[thick](66mm,10mm)circle[radius=2mm];
\draw[->,thick](68mm,10mm)--(68mm,10mm);
\draw(66mm,10mm)node{$\bullet$};
\draw(75mm,10mm)node{$\bLambda_{\overline{j}}(w_2)$};
\draw[thick](66mm,3mm)circle[radius=2mm];
\draw[->,thick](68mm,3mm)--(68mm,3mm);
\draw(66mm,3mm)node{$\bullet$};
\draw(75mm,3mm)node{$\bLambda_{\overline{j}}(w_1)$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-110mm,19mm) -- (70mm,19mm);
\draw(-90mm,-2mm)node{$
+2N(2N-1)
\underset{2 \leq j \leq l-2}{\sum}\bigtimes$};
\draw(-45mm,10mm)node{$\times$};
\draw(-45mm,3mm)node{$\times$};
\draw(-45mm,-3mm)node{$\vdots$};
\draw(-45mm,-10mm)node{$\times$};
\draw(-50mm,10mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-50mm,3mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(-39mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw[thick](-45mm,10mm)circle[radius=2mm];
\draw[->,thick](-43mm,10mm)--(-43mm,10mm);
\draw(-45mm,10mm)node{$\bullet$};
\draw(-35mm,10mm)node{$\bLambda_{\overline{j+1}}(w_2)$};
\draw[thick](-45mm,3mm)circle[radius=2mm];
\draw[->,thick](-43mm,3mm)--(-43mm,3mm);
\draw(-45mm,3mm)node{$\bullet$};
\draw(-35mm,3mm)node{$\bLambda_{\overline{j+1}}(w_1)$};
\draw(-61mm,10mm)node{$\times$};
\draw(-60mm,15mm)node{$\bar{e}_{j,1}^{(2)}$};
\draw(-61mm,3mm)node{$\times$};
\draw(-60mm,-2mm)node{$\bar{e}_{j,2}^{(2)}$};
\draw(-70mm,10mm)node{$\times$};
\draw(-70mm,15mm)node{$\bar{E}_{j,1}^{(1)}$};
\draw(-70mm,3mm)node{$\times$};
\draw(-75mm,5mm)node{$\bar{E}_{j,2}^{(1)}$};
\draw(-25mm,10mm)node{$\times$};
\draw(-25mm,3mm)node{$\times$};
\draw(-25mm,-3mm)node{$\vdots$};
\draw(-25mm,-10mm)node{$\times$};
\draw(-20mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(-20mm,3mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(-19mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(4mm,-2mm)node{$
+4N(2N-1)
\underset{2 \leq j \leq l-2}{\sum}\bigtimes$};
\draw(44mm,10mm)node{$\times$};
\draw(44mm,3mm)node{$\times$};
\draw(44mm,-3mm)node{$\vdots$};
\draw(44mm,-10mm)node{$\times$};
\draw(49mm,10mm)node{$\bar{d}_{j,1}^{(2)}$};
\draw(39mm,3mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(50mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw[thick](44mm,3mm)circle[radius=2mm];
\draw[->,thick](46mm,3mm)--(46mm,3mm);
\draw(44mm,3mm)node{$\bullet$};
\draw(54mm,-1mm)node{$\bLambda_{\overline{j+1}}(w_1)$};
\draw(32mm,3mm)node{$\times$};
\draw(32mm,-2mm)node{$\bar{e}_{j,2}^{(2)}$};
\draw(24mm,3mm)node{$\times$};
\draw(24mm,8mm)node{$\bar{E}_{j,2}^{(1)}$};
\draw(29mm,10mm)node{$\times$};
\draw(29mm,15mm)node{$\bar{D}_{j,1}^{(1)}$};
\draw(62mm,10mm)node{$\times$};
\draw(62mm,3mm)node{$\times$};
\draw(62mm,-3mm)node{$\vdots$};
\draw(62mm,-10mm)node{$\times$};
\draw(57mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(67mm,3mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(68mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw[thick](62mm,10mm)circle[radius=2mm];
\draw[->,thick](64mm,10mm)--(64mm,10mm);
\draw(62mm,10mm)node{$\bullet$};
\draw(65mm,15mm)node{$\bLambda_{\overline{j}}(w_2)$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-100mm,19mm) -- (80mm,19mm);
\draw(-85mm,-2mm)node{$
+8N^2
\underset{2 \leq j<i \leq l-2}{\sum}\bigtimes$};
\draw(-40mm,10mm)node{$\times$};
\draw(-40mm,3mm)node{$\times$};
\draw(-40mm,-3mm)node{$\vdots$};
\draw(-40mm,-10mm)node{$\times$};
\draw(-45mm,10mm)node{$\bar{d}_{i,1}^{(2)}$};
\draw(-45mm,3mm)node{$\bar{e}_{i,2}^{(1)}$};
\draw(-45mm,-10mm)node{$\bar{e}_{i,2N}^{(1)}$};
\draw[thick](-20mm,10mm)circle[radius=2mm];
\draw[->,thick](-18mm,10mm)--(-18mm,10mm);
\draw(-20mm,10mm)node{$\bullet$};
\draw(-10mm,10mm)node{$\bLambda_{\overline{i}}(w_1)$};
\draw(-55mm,10mm)node{$\times$};
\draw(-55mm,15mm)node{$\bar{D}_{j,1}^{(1)}$};
\draw(-65mm,10mm)node{$\times$};
\draw(-65mm,15mm)node{$\bar{D}_{i,1}^{(1)}$};
\draw(-20mm,10mm)node{$\times$};
\draw(-20mm,3mm)node{$\times$};
\draw(-20mm,-3mm)node{$\vdots$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-25mm,10mm)node{$\bar{d}_{i,1}^{(1)}$};
\draw(-25mm,3mm)node{$\bar{d}_{i,2}^{(1)}$};
\draw(-25mm,-10mm)node{$\bar{d}_{i,2N}^{(1)}$};
\draw(0mm,10mm)node{$\cdots$};
\draw(0mm,3mm)node{$\cdots$};
\draw(0mm,-3mm)node{$\cdots$};
\draw(0mm,-10mm)node{$\cdots$};
\draw(40mm,10mm)node{$\times$};
\draw(40mm,3mm)node{$\times$};
\draw(40mm,-3mm)node{$\vdots$};
\draw(40mm,-10mm)node{$\times$};
\draw(35mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(35mm,3mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(34mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw[thick](40mm,10mm)circle[radius=2mm];
\draw[->,thick](42mm,10mm)--(42mm,10mm);
\draw(40mm,10mm)node{$\bullet$};
\draw(50mm,10mm)node{$\bLambda_{\overline{j}}(w_2)$};
\draw(20mm,10mm)node{$\times$};
\draw(20mm,3mm)node{$\times$};
\draw(20mm,-3mm)node{$\vdots$};
\draw(20mm,-10mm)node{$\times$};
\draw(15mm,10mm)node{$\bar{d}_{j,1}^{(2)}$};
\draw(15mm,3mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(14mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw[densely dotted] (-100mm,-19mm) -- (80mm,-19mm);
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-110mm,19mm) -- (80mm,19mm);
\draw(-85mm,-2mm)node{$
+8N^2
\underset{2 \leq j<i \leq l-2}{\sum}\bigtimes$};
\draw(-40mm,10mm)node{$\times$};
\draw(-40mm,3mm)node{$\times$};
\draw(-40mm,-3mm)node{$\vdots$};
\draw(-40mm,-10mm)node{$\times$};
\draw(-45mm,10mm)node{$\bar{e}_{i,1}^{(1)}$};
\draw(-45mm,3mm)node{$\bar{e}_{i,2}^{(1)}$};
\draw(-45mm,-10mm)node{$\bar{e}_{i,2N}^{(1)}$};
\draw[thick](-40mm,10mm)circle[radius=2mm];
\draw[->,thick](-38mm,10mm)--(-38mm,10mm);
\draw(-40mm,10mm)node{$\bullet$};
\draw(-30mm,10mm)node{$\bLambda_{\overline{i+1}}(w_1)$};
\draw(-65mm,10mm)node{$\times$};
\draw(-65mm,15mm)node{$\bar{D}_{j,1}^{(1)}$};
\draw(-73mm,10mm)node{$\times$};
\draw(-73mm,15mm)node{$\bar{E}_{i,1}^{(1)}$};
\draw(-55mm,10mm)node{$\times$};
\draw(-56mm,15mm)node{$\bar{e}_{i,1}^{(2)}$};
\draw(-20mm,10mm)node{$\times$};
\draw(-20mm,3mm)node{$\times$};
\draw(-20mm,-3mm)node{$\vdots$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-20mm,15mm)node{$\bar{d}_{i,1}^{(1)}$};
\draw(-25mm,3mm)node{$\bar{d}_{i,2}^{(1)}$};
\draw(-25mm,-10mm)node{$\bar{d}_{i,2N}^{(1)}$};
\draw(0mm,10mm)node{$\cdots$};
\draw(0mm,3mm)node{$\cdots$};
\draw(0mm,-3mm)node{$\cdots$};
\draw(0mm,-10mm)node{$\cdots$};
\draw(40mm,10mm)node{$\times$};
\draw(40mm,3mm)node{$\times$};
\draw(40mm,-3mm)node{$\vdots$};
\draw(40mm,-10mm)node{$\times$};
\draw(35mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(35mm,3mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(34mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw[thick](40mm,10mm)circle[radius=2mm];
\draw[->,thick](42mm,10mm)--(42mm,10mm);
\draw(40mm,10mm)node{$\bullet$};
\draw(50mm,10mm)node{$\bLambda_{\overline{j}}(w_2)$};
\draw(20mm,10mm)node{$\times$};
\draw(20mm,3mm)node{$\times$};
\draw(20mm,-3mm)node{$\vdots$};
\draw(20mm,-10mm)node{$\times$};
\draw(15mm,10mm)node{$\bar{d}_{j,1}^{(2)}$};
\draw(15mm,3mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(14mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-110mm,19mm) -- (80mm,19mm);
\draw(-90mm,-2mm)node{$
+8N^2
\underset{2 \leq j<i \leq l-2}{\sum}\bigtimes$};
\draw(-40mm,10mm)node{$\times$};
\draw(-40mm,3mm)node{$\times$};
\draw(-40mm,-3mm)node{$\vdots$};
\draw(-40mm,-10mm)node{$\times$};
\draw(-45mm,10mm)node{$\bar{d}_{i,1}^{(2)}$};
\draw(-45mm,3mm)node{$\bar{e}_{i,2}^{(1)}$};
\draw(-45mm,-10mm)node{$\bar{e}_{i,2N}^{(1)}$};
\draw(-55mm,10mm)node{$\times$};
\draw(-55mm,15mm)node{$\bar{E}_{j,1}^{(1)}$};
\draw(-65mm,10mm)node{$\times$};
\draw(-66mm,15mm)node{$\bar{D}_{i,1}^{(1)}$};
\draw(-20mm,10mm)node{$\times$};
\draw(-20mm,3mm)node{$\times$};
\draw(-20mm,-3mm)node{$\vdots$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-25mm,10mm)node{$\bar{d}_{i,1}^{(1)}$};
\draw(-25mm,3mm)node{$\bar{d}_{i,2}^{(1)}$};
\draw(-25mm,-10mm)node{$\bar{d}_{i,2N}^{(1)}$};
\draw[thick](-20mm,10mm)circle[radius=2mm];
\draw[->,thick](-18mm,10mm)--(-18mm,10mm);
\draw(-20mm,10mm)node{$\bullet$};
\draw(-10mm,10mm)node{$\bLambda_{\overline{i}}(w_1)$};
\draw(0mm,10mm)node{$\times$};
\draw(0mm,15mm)node{$\bar{e}_{j,1}^{(2)}$};
\draw(0mm,3mm)node{$\cdots$};
\draw(0mm,-3mm)node{$\cdots$};
\draw(0mm,-10mm)node{$\cdots$};
\draw(40mm,10mm)node{$\times$};
\draw(40mm,3mm)node{$\times$};
\draw(40mm,-3mm)node{$\vdots$};
\draw(40mm,-10mm)node{$\times$};
\draw(40mm,15mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(35mm,3mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(34mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(20mm,10mm)node{$\times$};
\draw(20mm,3mm)node{$\times$};
\draw(20mm,-3mm)node{$\vdots$};
\draw(20mm,-10mm)node{$\times$};
\draw(15mm,10mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(15mm,3mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(14mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw[thick](20mm,10mm)circle[radius=2mm];
\draw[->,thick](22mm,10mm)--(22mm,10mm);
\draw(20mm,10mm)node{$\bullet$};
\draw(30mm,10mm)node{$\bLambda_{\overline{j+1}}(w_2)$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-110mm,19mm) -- (80mm,19mm);
\draw(-90mm,-2mm)node{$
+8N^2
\underset{2 \leq j<i \leq l-2}{\sum}\bigtimes$};
\draw(-40mm,10mm)node{$\times$};
\draw(-40mm,3mm)node{$\times$};
\draw(-40mm,-3mm)node{$\vdots$};
\draw(-40mm,-10mm)node{$\times$};
\draw(-45mm,10mm)node{$\bar{e}_{i,1}^{(1)}$};
\draw(-45mm,3mm)node{$\bar{e}_{i,2}^{(1)}$};
\draw(-45mm,-10mm)node{$\bar{e}_{i,2N}^{(1)}$};
\draw[thick](-40mm,10mm)circle[radius=2mm];
\draw[->,thick](-38mm,10mm)--(-38mm,10mm);
\draw(-40mm,10mm)node{$\bullet$};
\draw(-30mm,10mm)node{$\bLambda_{\overline{i+1}}(w_1)$};
\draw(-55mm,10mm)node{$\times$};
\draw(-55mm,15mm)node{$\bar{e}_{i,1}^{(2)}$};
\draw(-65mm,10mm)node{$\times$};
\draw(-65mm,15mm)node{$\bar{E}_{j,1}^{(1)}$};
\draw(-73mm,10mm)node{$\times$};
\draw(-73mm,15mm)node{$\bar{E}_{i,1}^{(1)}$};
\draw(-20mm,10mm)node{$\times$};
\draw(-20mm,3mm)node{$\times$};
\draw(-20mm,-3mm)node{$\vdots$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-20mm,15mm)node{$\bar{d}_{i,1}^{(1)}$};
\draw(-25mm,3mm)node{$\bar{d}_{i,2}^{(1)}$};
\draw(-25mm,-10mm)node{$\bar{d}_{i,2N}^{(1)}$};
\draw(0mm,10mm)node{$\times$};
\draw(-5mm,10mm)node{$\bar{e}_{j,1}^{(2)}$};
\draw(0mm,3mm)node{$\cdots$};
\draw(0mm,-3mm)node{$\cdots$};
\draw(0mm,-10mm)node{$\cdots$};
\draw(40mm,10mm)node{$\times$};
\draw(40mm,3mm)node{$\times$};
\draw(40mm,-3mm)node{$\vdots$};
\draw(40mm,-10mm)node{$\times$};
\draw(40mm,15mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(35mm,3mm)node{$\bar{d}_{j,2}^{(1)}$};
\draw(34mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(20mm,10mm)node{$\times$};
\draw(20mm,3mm)node{$\times$};
\draw(20mm,-3mm)node{$\vdots$};
\draw(20mm,-10mm)node{$\times$};
\draw(15mm,10mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(15mm,3mm)node{$\bar{e}_{j,2}^{(1)}$};
\draw(14mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw[thick](20mm,10mm)circle[radius=2mm];
\draw[->,thick](22mm,10mm)--(22mm,10mm);
\draw(20mm,10mm)node{$\bullet$};
\draw(30mm,10mm)node{$\bLambda_{\overline{j+1}}(w_2)$};
\draw[densely dotted] (-110mm,-15mm) -- (70mm,-15mm);
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw(-95mm,0mm)node{${\rm LHS}_{2,N}(0,0,1)+{\rm LHS}_{2,N}(0,0,2)
=2N \underset{k=\overline{l-1}, l}{\sum}\bigtimes$};
\draw[->,thick](-52mm,-18mm)--(-52mm,0mm);
\draw[thick](-52mm,0mm)->(-52mm,25mm);
\draw(-51mm,-22mm)node{$|w_1|=1$};
\draw(-35mm,20mm)node{$\times$};
\draw(-35mm,13mm)node{$\times$};
\draw(-35mm,9mm)node{$\vdots$};
\draw(-35mm,3mm)node{$\times$};
\draw(-35mm,-5mm)node{$\times$};
\draw(-35mm,-10mm)node{$\times$};
\draw(-35mm,-13mm)node{$\vdots$};
\draw(-35mm,-18mm)node{$\times$};
\draw(-27mm,20mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-27mm,13mm)node{$\bar{d}_{l-1,2}^{(1)}$};
\draw(-27mm,9mm)node{$\vdots$};
\draw(-27mm,3mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-30mm,-4mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-30mm,-10mm)node{$\bar{d}_{l,2}^{(1)}$};
\draw(-30mm,-13mm)node{$\vdots$};
\draw(-30mm,-18mm)node{$\bar{d}_{l,N}^{(1)}$};
\draw[thick](-35mm,20mm)circle[radius=2mm];
\draw[->,thick](-33mm,20mm)--(-33mm,20mm);
\draw(-35mm,20mm)node{$\bullet$};
\draw(-44mm,20mm)node{$\bLambda_{k}(w_2)$};
\draw(-10mm,0mm)node{$+2N\underset{k=\overline{l-1},\overline{l}}{\sum}\bigtimes$};
\draw[->,thick](8mm,-18mm)--(8mm,0mm);
\draw[thick](8mm,0mm)->(8mm,25mm);
\draw(10mm,-22mm)node{$|w_1|=1$};
\draw(30mm,20mm)node{$\times$};
\draw(30mm,13mm)node{$\times$};
\draw(30mm,9mm)node{$\vdots$};
\draw(30mm,3mm)node{$\times$};
\draw(30mm,-5mm)node{$\times$};
\draw(30mm,-10mm)node{$\times$};
\draw(30mm,-13mm)node{$\vdots$};
\draw(30mm,-18mm)node{$\times$};
\draw(37mm,20mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(37mm,13mm)node{$\bar{d}_{l-1,2}^{(1)}$};
\draw(37mm,3mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(36mm,-4mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(35mm,-10mm)node{$\bar{d}_{l,2}^{(1)}$};
\draw(35mm,-18mm)node{$\bar{d}_{l,N}^{(1)}$};
\draw[thick](30mm,-5mm)circle[radius=2mm];
\draw[->,thick](32mm,-5mm)--(32mm,-5mm);
\draw(30mm,-5mm)node{$\bullet$};
\draw(20mm,-5mm)node{$\bLambda_{k}(w_2)$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-100mm,25mm) -- (80mm,25mm);
\draw[densely dotted] (-100mm,-20mm) -- (80mm,-20mm);
\draw(-80mm,0mm)node{$+2N(N-1)\underset{k_1=\overline{l-1}, l \atop{k_2=\overline{l-1}, l}}{\sum}\bigtimes$};
\draw(-50mm,20mm)node{$\times$};
\draw(-50mm,13mm)node{$\times$};
\draw(-50mm,9mm)node{$\vdots$};
\draw(-50mm,3mm)node{$\times$};
\draw(-50mm,-5mm)node{$\times$};
\draw(-50mm,-10mm)node{$\times$};
\draw(-50mm,-13mm)node{$\vdots$};
\draw(-50mm,-18mm)node{$\times$};
\draw(-42mm,20mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-42mm,13mm)node{$\bar{d}_{l-1,2}^{(1)}$};
\draw(-42mm,3mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-40mm,-4mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-40mm,-10mm)node{$\bar{d}_{l,2}^{(1)}$};
\draw(-40mm,-16mm)node{$\bar{d}_{l,N}^{(1)}$};
\draw[thick](-50mm,20mm)circle[radius=2mm];
\draw[->,thick](-48mm,20mm)--(-48mm,20mm);
\draw(-50mm,20mm)node{$\bullet$};
\draw(-60mm,20mm)node{$\bLambda_{k_2}(w_2)$};
\draw[thick](-50mm,13mm)circle[radius=2mm];
\draw[->,thick](-48mm,13mm)--(-48mm,13mm);
\draw(-50mm,13mm)node{$\bullet$};
\draw(-60mm,13mm)node{$\bLambda_{k_1}(w_1)$};
\draw(5mm,20mm)node{$\times$};
\draw(5mm,13mm)node{$\times$};
\draw(5mm,9mm)node{$\vdots$};
\draw(5mm,3mm)node{$\times$};
\draw(5mm,-5mm)node{$\times$};
\draw(5mm,-10mm)node{$\times$};
\draw(5mm,-13mm)node{$\vdots$};
\draw(5mm,-18mm)node{$\times$};
\draw(13mm,20mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(13mm,13mm)node{$\bar{d}_{l-1,2}^{(1)}$};
\draw[thick](5mm,20mm)circle[radius=2mm];
\draw[->,thick](7mm,20mm)--(7mm,20mm);
\draw(5mm,20mm)node{$\bullet$};
\draw(-5mm,20mm)node{$\bLambda_{k_2}(w_2)$};
\draw[thick](5mm,-5mm)circle[radius=2mm];
\draw[->,thick](7mm,-5mm)--(7mm,-5mm);
\draw(5mm,-5mm)node{$\bullet$};
\draw(-5mm,-5mm)node{$\bLambda_{k_1}(w_1)$};
\draw(13mm,3mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(11mm,-4mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(10mm,-10mm)node{$\bar{d}_{l,2}^{(1)}$};
\draw(10mm,-16mm)node{$\bar{d}_{l,N}^{(1)}$};
\draw(-23mm,0mm)node{$+2N^2 \underset{k_1=\overline{l-1}, \overline{l} \atop{k_2=\overline{l-1}, l}}{\sum} \bigtimes$};
\draw(37mm,2mm)node{$+2N(N-1) \underset{k_1=\overline{l-1}, \overline{l} \atop{k_2=\overline{l-1}, \overline{l}}}{\sum}\bigtimes$};
\draw(65mm,20mm)node{$\times$};
\draw(65mm,13mm)node{$\times$};
\draw(65mm,9mm)node{$\vdots$};
\draw(65mm,3mm)node{$\times$};
\draw(65mm,-5mm)node{$\times$};
\draw(65mm,-10mm)node{$\times$};
\draw(65mm,-13mm)node{$\vdots$};
\draw(65mm,-18mm)node{$\times$};
\draw(72mm,20mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(72mm,13mm)node{$\bar{d}_{l-1,2}^{(1)}$};
\draw(72mm,3mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(71mm,-4mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(71mm,-10mm)node{$\bar{d}_{l,2}^{(1)}$};
\draw(70mm,-16mm)node{$\bar{d}_{l,N}^{(1)}$};
\draw[thick](65mm,-10mm)circle[radius=2mm];
\draw[->,thick](67mm,-10mm)--(67mm,-10mm);
\draw(65mm,-10mm)node{$\bullet$};
\draw(55mm,-10mm)node{$\bLambda_{k_1}(w_1)$};
\draw[thick](65mm,-5mm)circle[radius=2mm];
\draw[->,thick](67mm,-5mm)--(67mm,-5mm);
\draw(65mm,-5mm)node{$\bullet$};
\draw(55mm,-5mm)node{$\bLambda_{k_2}(w_2)$};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.98]
\centering
\draw[densely dotted] (-100mm,17mm) -- (60mm,17mm);
\draw(-80mm,0mm)node{$
{\rm LHS}_{2,N}(1,1,0)=4N^2 \underset{2\leq j \leq l-2}{\sum}\bigtimes$};
\draw(35mm,14mm)node{$\times$};
\draw(35mm,10mm)node{$\vdots$};
\draw(35mm,5mm)node{$\times$};
\draw(40mm,14mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(40mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(35mm,-5mm)node{$\times$};
\draw(35mm,-10mm)node{$\vdots$};
\draw(35mm,-14mm)node{$\times$};
\draw(40mm,-5mm)node{$\bar{d}_{1,1}^{(2)}$};
\draw(40mm,-14mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(50mm,-5mm)node{$\times$};
\draw(50mm,-10mm)node{$\vdots$};
\draw(50mm,-14mm)node{$\times$};
\draw(57mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(55mm,-14mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw[thick](50mm,-5mm)circle[radius=2mm];
\draw[->,thick](52mm,-5mm)--(52mm,-5mm);
\draw(50mm,-5mm)node{$\bullet$};
\draw(50mm,0mm)node{$\bLambda_{\overline{1}}(w_2)$};
\draw(-30mm,10mm)node{$\times$};
\draw(-30mm,5mm)node{$\bar{D}_{j,1}^{(1)}$};
\draw(-20mm,-5mm)node{$\times$};
\draw(-25mm,-10mm)node{$\bar{D}_{1,1}^{(1)}$};
\draw(0mm,10mm)node{$\times$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-10mm)node{$\times$};
\draw(5mm,5mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(6mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw[thick](5mm,10mm)circle[radius=2mm];
\draw[->,thick](7mm,10mm)--(7mm,10mm);
\draw(5mm,10mm)node{$\bullet$};
\draw(15mm,10mm)node{$\bLambda_{\overline{j}}(w_1)$};
\draw(-15mm,10mm)node{$\times$};
\draw(-15mm,0mm)node{$\vdots$};
\draw(-15mm,-10mm)node{$\times$};
\draw(-10mm,10mm)node{$\bar{d}_{j,1}^{(2)}$};
\draw(-9mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-50mm,14mm)node{$\times$};
\draw(-50mm,10mm)node{$\vdots$};
\draw(-50mm,5mm)node{$\times$};
\draw(-43mm,14mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-43mm,5mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-50mm,-5mm)node{$\times$};
\draw(-50mm,-10mm)node{$\vdots$};
\draw(-50mm,-14mm)node{$\times$};
\draw(-45mm,-5mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-45mm,-14mm)node{$\bar{d}_{l,N}^{(1)}$};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.98]
\centering
\draw[densely dotted] (-100mm,17mm) -- (75mm,17mm);
\draw(-80mm,0mm)node{$
+4N^2 \underset{2\leq j \leq l-2}{\sum}\bigtimes$};
\draw(35mm,14mm)node{$\times$};
\draw(35mm,10mm)node{$\vdots$};
\draw(35mm,5mm)node{$\times$};
\draw(40mm,14mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(40mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(35mm,-5mm)node{$\times$};
\draw(35mm,-10mm)node{$\vdots$};
\draw(35mm,-14mm)node{$\times$};
\draw(40mm,-5mm)node{$\bar{d}_{1,1}^{(2)}$};
\draw(40mm,-14mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(50mm,-5mm)node{$\times$};
\draw(50mm,-10mm)node{$\vdots$};
\draw(50mm,-14mm)node{$\times$};
\draw(57mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(55mm,-14mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw[thick](50mm,-5mm)circle[radius=2mm];
\draw[->,thick](52mm,-5mm)--(52mm,-5mm);
\draw(50mm,-5mm)node{$\bullet$};
\draw(50mm,0mm)node{$\bLambda_{\overline{1}}(w_2)$};
\draw(-35mm,9mm)node{$\times$};
\draw(-35mm, 14mm)node{$\bar{e}_{j,1}^{(2)}$};
\draw(-45mm,9mm)node{$\times$};
\draw(-45mm, 14mm)node{$\bar{E}_{j,1}^{(1)}$};
\draw(-40mm,-5mm)node{$\times$};
\draw(-40mm,-10mm)node{$\bar{D}_{1,1}^{(1)}$};
\draw(2mm,10mm)node{$\times$};
\draw(2mm,0mm)node{$\vdots$};
\draw(2mm,-10mm)node{$\times$};
\draw(8mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(8mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-20mm,10mm)node{$\times$};
\draw(-20mm,0mm)node{$\vdots$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-20mm,5mm)node{$e_{j,1}^{(1)}$};
\draw(-13mm,-10mm)node{$e_{j,2N}^{(1)}$};
\draw[thick](-20mm,10mm)circle[radius=2mm];
\draw[->,thick](-18mm,10mm)--(-18mm,10mm);
\draw(-20mm,10mm)node{$\bullet$};
\draw(-10mm,11mm)node{$\bLambda_{\overline{j+1}}(w_1)$};
\draw(-60mm,14mm)node{$\times$};
\draw(-60mm,10mm)node{$\vdots$};
\draw(-60mm,5mm)node{$\times$};
\draw(-53mm,14mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-53mm,5mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-60mm,-5mm)node{$\times$};
\draw(-60mm,-10mm)node{$\vdots$};
\draw(-60mm,-14mm)node{$\times$};
\draw(-55mm,-5mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-55mm,-14mm)node{$\bar{d}_{l,N}^{(1)}$};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.99]
\centering
\draw[densely dotted] (-100mm,17mm) -- (70mm,17mm);
\draw(-80mm,0mm)node{$
+4N^2 \underset{2\leq j \leq l-2
\atop{k=\overline{1}, \overline{2}}}{\sum}\bigtimes$};
\draw(35mm,14mm)node{$\times$};
\draw(35mm,10mm)node{$\vdots$};
\draw(35mm,5mm)node{$\times$};
\draw(30mm,11mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(40mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw[thick](35mm,14mm)circle[radius=2mm];
\draw[->,thick](37mm,14mm)--(37mm,14mm);
\draw(35mm,14mm)node{$\bullet$};
\draw(45mm,14mm)node{$\bLambda_{k}(w_2)$};
\draw(20mm,14mm)node{$\times$};
\draw(24mm,14mm)node{$\bar{e}_{0,1}^{(2)}$};
\draw(35mm,-5mm)node{$\times$};
\draw(35mm,-10mm)node{$\vdots$};
\draw(35mm,-14mm)node{$\times$};
\draw(40mm,-5mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(40mm,-14mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(50mm,-5mm)node{$\times$};
\draw(50mm,-10mm)node{$\vdots$};
\draw(50mm,-14mm)node{$\times$};
\draw(55mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(55mm,-14mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(0mm,10mm)node{$\times$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-10mm)node{$\times$};
\draw(6mm,5mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(6mm,-10mm)node{$~\bar{d}_{j,2N}^{(1)}$};
\draw[thick](5mm,10mm)circle[radius=2mm];
\draw[->,thick](7mm,10mm)--(7mm,10mm);
\draw(5mm,10mm)node{$\bullet$};
\draw(15mm,10mm)node{$\bLambda_{\overline{j}}(w_1)$};
\draw(-15mm,10mm)node{$\times$};
\draw(-15mm,0mm)node{$\vdots$};
\draw(-15mm,-10mm)node{$\times$};
\draw(-10mm,10mm)node{$~\bar{d}_{j,1}^{(2)}$};
\draw(-10mm,-10mm)node{$~\bar{e}_{j,2N}^{(1)}$};
\draw(-30mm,9mm)node{$\times$};
\draw(-30mm,14mm)node{$\bar{D}_{j,1}^{(1)}$};
\draw(-60mm,14mm)node{$\times$};
\draw(-60mm,10mm)node{$\vdots$};
\draw(-60mm,5mm)node{$\times$};
\draw(-53mm,14mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-53mm,5mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-60mm,-5mm)node{$\times$};
\draw(-60mm,-10mm)node{$\vdots$};
\draw(-60mm,-14mm)node{$\times$};
\draw(-55mm,-5mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-55mm,-14mm)node{$\bar{d}_{l,N}^{(1)}$};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.99]
\centering
\draw[densely dotted] (-100mm,17mm) -- (70mm,17mm);
\draw(-80mm,0mm)node{$
+4N^2 \underset{2\leq j \leq l-2
\atop{k=\overline{1},\overline{2}}}{\sum}\bigtimes$};
\draw(35mm,14mm)node{$\times$};
\draw(35mm,10mm)node{$\vdots$};
\draw(35mm,5mm)node{$\times$};
\draw(30mm,14mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(40mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw[thick](35mm,14mm)circle[radius=2mm];
\draw[->,thick](37mm,14mm)--(37mm,14mm);
\draw(35mm,14mm)node{$\bullet$};
\draw(45mm,14mm)node{$\bLambda_{k}(w_2)$};
\draw(20mm,14mm)node{$\times$};
\draw(20mm,9mm)node{$\bar{e}_{0,1}^{(2)}$};
\draw(35mm,-5mm)node{$\times$};
\draw(35mm,-10mm)node{$\vdots$};
\draw(35mm,-14mm)node{$\times$};
\draw(40mm,-5mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(40mm,-14mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(50mm,-5mm)node{$\times$};
\draw(50mm,-10mm)node{$\vdots$};
\draw(50mm,-14mm)node{$\times$};
\draw(55mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(55mm,-14mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(0mm,10mm)node{$\times$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-10mm)node{$\times$};
\draw(5mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(6mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-30mm,10mm)node{$\times$};
\draw(-30mm,5mm)node{$\bar{e}_{j,1}^{(2)}$};
\draw(-40mm,10mm)node{$\times$};
\draw(-40mm,5mm)node{$\bar{E}_{j,1}^{(1)}$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-20mm,0mm)node{$\vdots$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-20mm,5mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-14mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw[thick](-20mm,10mm)circle[radius=2mm];
\draw[->,thick](-18mm,10mm)--(-18mm,10mm);
\draw(-20mm,10mm)node{$\bullet$};
\draw(-10mm,11mm)node{$\bLambda_{\overline{j+1}}(w_1)$};
\draw(-60mm,15mm)node{$\times$};
\draw(-60mm,10mm)node{$\vdots$};
\draw(-60mm,5mm)node{$\times$};
\draw(-53mm,14mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-53mm,5mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-60mm,-5mm)node{$\times$};
\draw(-60mm,-10mm)node{$\vdots$};
\draw(-60mm,-14mm)node{$\times$};
\draw(-55mm,-5mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-55mm,-14mm)node{$\bar{d}_{l,N}^{(1)}$};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.99]
\centering
\draw[densely dotted] (-100mm,17mm) -- (70mm,17mm);
\draw(-80mm,0mm)node{$
+4N^2 \underset{2\leq j \leq l-2}{\sum}\bigtimes$};
\draw(35mm,14mm)node{$\times$};
\draw(35mm,10mm)node{$\vdots$};
\draw(35mm,5mm)node{$\times$};
\draw(40mm,14mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(40mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(20mm,-5mm)node{$\times$};
\draw(20mm,-10mm)node{$\bar{e}_{1,1}^{(2)}$};
\draw(35mm,-5mm)node{$\times$};
\draw(35mm,-10mm)node{$\vdots$};
\draw(35mm,-14mm)node{$\times$};
\draw(30mm,-5mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(40mm,-14mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw[thick](35mm,-5mm)circle[radius=2mm];
\draw[->,thick](37mm,-5mm)--(37mm,-5mm);
\draw(35mm,-5mm)node{$\bullet$};
\draw(45mm,-5mm)node{$\bLambda_{\overline{2}}(w_2)$};
\draw(55mm,-5mm)node{$\times$};
\draw(55mm,-10mm)node{$\vdots$};
\draw(55mm,-14mm)node{$\times$};
\draw(60mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(60mm,-14mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(-30mm,-5mm)node{$\times$};
\draw(-30mm,-10mm)node{$\bar{E}_{1,1}^{(1)}$};
\draw(0mm,10mm)node{$\times$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-10mm)node{$\times$};
\draw(0mm,5mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(6mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw[thick](0mm,10mm)circle[radius=2mm];
\draw[->,thick](2mm,10mm)--(2mm,10mm);
\draw(0mm,10mm)node{$\bullet$};
\draw(10mm,10mm)node{$\bLambda_{\overline{j}}(w_1)$};
\draw(-15mm,10mm)node{$\times$};
\draw(-15mm,0mm)node{$\vdots$};
\draw(-15mm,-10mm)node{$\times$};
\draw(-15mm,5mm)node{$\bar{d}_{j,1}^{(2)}$};
\draw(-9mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-35mm,10mm)node{$\times$};
\draw(-35mm,5mm)node{$\bar{D}_{j,1}^{(1)}$};
\draw(-60mm,15mm)node{$\times$};
\draw(-60mm,10mm)node{$\vdots$};
\draw(-60mm,5mm)node{$\times$};
\draw(-55mm,14mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(-55mm,5mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(-60mm,-5mm)node{$\times$};
\draw(-60mm,-10mm)node{$\vdots$};
\draw(-60mm,-14mm)node{$\times$};
\draw(-55mm,-5mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-55mm,-13mm)node{$\bar{d}_{l,N}^{(1)}$};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.99]
\centering
\draw[densely dotted] (-100mm,17mm) -- (70mm,17mm);
\draw(-80mm,0mm)node{$
+4N^2 \underset{2\leq j \leq l-2}{\sum}\bigtimes$};
\draw(35mm,14mm)node{$\times$};
\draw(35mm,10mm)node{$\vdots$};
\draw(35mm,5mm)node{$\times$};
\draw(40mm,14mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(40mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(20mm,-5mm)node{$\times$};
\draw(20mm,-10mm)node{$\bar{e}_{1,1}^{(2)}$};
\draw[thick](35mm,-5mm)circle[radius=2mm];
\draw[->,thick](37mm,-5mm)--(37mm,-5mm);
\draw(35mm,-5mm)node{$\bullet$};
\draw(45mm,-5mm)node{$\bLambda_{\overline{2}}(w_2)$};
\draw(35mm,-5mm)node{$\times$};
\draw(35mm,-10mm)node{$\vdots$};
\draw(35mm,-14mm)node{$\times$};
\draw(30mm,-5mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(40mm,-14mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(55mm,-5mm)node{$\times$};
\draw(55mm,-10mm)node{$\vdots$};
\draw(55mm,-14mm)node{$\times$};
\draw(60mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(60mm,-14mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(-30mm,-5mm)node{$\times$};
\draw(-30mm,-10mm)node{$\bar{E}_{1,1}^{(1)}$};
\draw(0mm,10mm)node{$\times$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-10mm)node{$\times$};
\draw(5mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(6mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-20mm,10mm)node{$\times$};
\draw(-20mm,0mm)node{$\vdots$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-20mm,5mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-14mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-30mm,10mm)node{$\times$};
\draw(-40mm,10mm)node{$\times$};
\draw(-30mm,5mm)node{$\bar{e}_{j,1}^{(2)}$};
\draw(-40mm,5mm)node{$\bar{E}_{j,1}^{(1)}$};
\draw[thick](-20mm,10mm)circle[radius=2mm];
\draw[->,thick](-18mm,10mm)--(-18mm,10mm);
\draw(-20mm,10mm)node{$\bullet$};
\draw(-10mm,10mm)node{$\bLambda_{\overline{j+1}}(w_1)$};
\draw(-60mm,15mm)node{$\times$};
\draw(-60mm,10mm)node{$\vdots$};
\draw(-60mm,5mm)node{$\times$};
\draw(-53mm,14mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-53mm,5mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-60mm,-5mm)node{$\times$};
\draw(-60mm,-10mm)node{$\vdots$};
\draw(-60mm,-14mm)node{$\times$};
\draw(-55mm,-5mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-55mm,-14mm)node{$\bar{d}_{l,N}^{(1)}$};
\draw[densely dotted] (-100mm,-16mm) -- (70mm,-16mm);
\end{tikzpicture}

\begin{tikzpicture}[scale=0.99]
\centering
\draw[densely dotted] (-110mm,17mm) -- (60mm,17mm);
\draw(-85mm,0mm)node{$
{\rm LHS}_{2,N}(1,0,1)=2N^2 \underset{k=\overline{l-1}, l}{\sum}\bigtimes$};
\draw(35mm,14mm)node{$\times$};
\draw(35mm,10mm)node{$\vdots$};
\draw(35mm,5mm)node{$\times$};
\draw(40mm,14mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(40mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(35mm,-5mm)node{$\times$};
\draw(35mm,-10mm)node{$\vdots$};
\draw(35mm,-14mm)node{$\times$};
\draw(40mm,-5mm)node{$\bar{d}_{1,1}^{(2)}$};
\draw(40mm,-14mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(50mm,-5mm)node{$\times$};
\draw(50mm,-10mm)node{$\vdots$};
\draw(50mm,-14mm)node{$\times$};
\draw(57mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(55mm,-14mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw[thick](50mm,-5mm)circle[radius=2mm];
\draw[->,thick](52mm,-5mm)--(52mm,-5mm);
\draw(50mm,-5mm)node{$\bullet$};
\draw(50mm,0mm)node{$\bLambda_{\overline{1}}(w_2)$};
\draw(-30mm,-5mm)node{$\times$};
\draw(-30mm,-10mm)node{$\bar{D}_{1,1}^{(1)}$};
\draw(0mm,10mm)node{$\times$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-10mm)node{$\times$};
\draw(5mm,10mm)node{$~\bar{d}_{j,1}^{(1)}$};
\draw(5mm,-10mm)node{$~\bar{d}_{j,2N}^{(1)}$};
\draw(-15mm,10mm)node{$\times$};
\draw(-15mm,0mm)node{$\vdots$};
\draw(-15mm,-10mm)node{$\times$};
\draw(-10mm,10mm)node{$~\bar{e}_{j,1}^{(1)}$};
\draw(-10mm,-10mm)node{$~\bar{e}_{j,2N}^{(1)}$};
\draw(-55mm,14mm)node{$\times$};
\draw(-55mm,10mm)node{$\vdots$};
\draw(-55mm,5mm)node{$\times$};
\draw(-48mm,14mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-48mm,5mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw[thick](-55mm,14mm)circle[radius=2mm];
\draw[->,thick](-53mm,14mm)--(-53mm,14mm);
\draw(-55mm,14mm)node{$\bullet$};
\draw(-65mm,14mm)node{$\bLambda_{k}(w_1)$};
\draw(-55mm,-5mm)node{$\times$};
\draw(-55mm,-10mm)node{$\vdots$};
\draw(-55mm,-14mm)node{$\times$};
\draw(-50mm,-5mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-50mm,-14mm)node{$\bar{d}_{l,N}^{(1)}$};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.99]
\centering
\draw[densely dotted] (-100mm,17mm) -- (70mm,17mm);
\draw(-85mm,0mm)node{$
+2N^2 \underset{k=\overline{l-1}, \overline{l}}{\sum}\bigtimes$};
\draw(35mm,14mm)node{$\times$};
\draw(35mm,10mm)node{$\vdots$};
\draw(35mm,5mm)node{$\times$};
\draw(40mm,14mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(40mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(35mm,-5mm)node{$\times$};
\draw(35mm,-10mm)node{$\vdots$};
\draw(35mm,-14mm)node{$\times$};
\draw(40mm,-5mm)node{$\bar{d}_{1,1}^{(2)}$};
\draw(40mm,-14mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(50mm,-5mm)node{$\times$};
\draw(50mm,-10mm)node{$\vdots$};
\draw(50mm,-14mm)node{$\times$};
\draw(56mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(55mm,-14mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw[thick](50mm,-5mm)circle[radius=2mm];
\draw[->,thick](52mm,-5mm)--(52mm,-5mm);
\draw(50mm,-5mm)node{$\bullet$};
\draw(50mm,0mm)node{$\bLambda_{\overline{1}}(w_2)$};
\draw(-35mm,-5mm)node{$\times$};
\draw(-35mm,-10mm)node{$\bar{D}_{1,1}^{(1)}$};
\draw(0mm,10mm)node{$\times$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-10mm)node{$\times$};
\draw(5mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(6mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-15mm,10mm)node{$\times$};
\draw(-15mm,0mm)node{$\vdots$};
\draw(-15mm,-10mm)node{$\times$};
\draw(-10mm,10mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-9mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-65mm,15mm)node{$\times$};
\draw(-65mm,10mm)node{$\vdots$};
\draw(-65mm,5mm)node{$\times$};
\draw(-58mm,14mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-58mm,5mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-65mm,-5mm)node{$\times$};
\draw(-65mm,-10mm)node{$\vdots$};
\draw(-65mm,-14mm)node{$\times$};
\draw(-59mm,-5mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-59mm,-14mm)node{$\bar{d}_{l,N}^{(1)}$};
\draw[thick](-65mm,-5mm)circle[radius=2mm];
\draw[->,thick](-63mm,-5mm)--(-63mm,-5mm);
\draw(-65mm,-5mm)node{$\bullet$};
\draw(-75mm,-6mm)node{$\bLambda_{k}(w_1)$};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.99]
\centering
\draw[densely dotted] (-100mm,17mm) -- (70mm,17mm);
\draw(-80mm,0mm)node{$
+2N^2 \underset{k_1=\overline{l-1}, l
\atop{k_2=\overline{1}, \overline{2}}}{\sum}\bigtimes$};
\draw(35mm,14mm)node{$\times$};
\draw(35mm,10mm)node{$\vdots$};
\draw(35mm,5mm)node{$\times$};
\draw(30mm,14mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(40mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw[thick](35mm,14mm)circle[radius=2mm];
\draw[->,thick](37mm,14mm)--(37mm,14mm);
\draw(35mm,14mm)node{$\bullet$};
\draw(45mm,14mm)node{$\bLambda_{k_2}(w_2)$};
\draw(18mm,14mm)node{$\times$};
\draw(23mm,14mm)node{$\bar{e}_{0,1}^{(2)}$};
\draw(35mm,-5mm)node{$\times$};
\draw(35mm,-10mm)node{$\vdots$};
\draw(35mm,-14mm)node{$\times$};
\draw(40mm,-5mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(40mm,-14mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(50mm,-5mm)node{$\times$};
\draw(50mm,-10mm)node{$\vdots$};
\draw(50mm,-14mm)node{$\times$};
\draw(55mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(55mm,-14mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(0mm,10mm)node{$\times$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-10mm)node{$\times$};
\draw(5mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(6mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-15mm,10mm)node{$\times$};
\draw(-15mm,0mm)node{$\vdots$};
\draw(-15mm,-10mm)node{$\times$};
\draw(-10mm,10mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-9mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-60mm,14mm)node{$\times$};
\draw(-60mm,10mm)node{$\vdots$};
\draw(-60mm,5mm)node{$\times$};
\draw(-52mm,13mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-53mm,5mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw[thick](-60mm,14mm)circle[radius=2mm];
\draw[->,thick](-58mm,14mm)--(-58mm,14mm);
\draw(-60mm,14mm)node{$\bullet$};
\draw(-70mm,14mm)node{$\bLambda_{k_1}(w_1)$};
\draw(-60mm,-5mm)node{$\times$};
\draw(-60mm,-10mm)node{$\vdots$};
\draw(-60mm,-14mm)node{$\times$};
\draw(-55mm,-5mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-55mm,-14mm)node{$\bar{d}_{l,N}^{(1)}$};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.99]
\centering
\draw[densely dotted] (-100mm,17mm) -- (70mm,17mm);
\draw(-80mm,0mm)node{$
+2N^2 \underset{k_1=\overline{l-1}, \overline{l}
\atop{k_2=\overline{1}, \overline{2}}}{\sum}\bigtimes$};
\draw(35mm,14mm)node{$\times$};
\draw(35mm,10mm)node{$\vdots$};
\draw(35mm,5mm)node{$\times$};
\draw(30mm,14mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(40mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw[thick](35mm,14mm)circle[radius=2mm];
\draw[->,thick](37mm,14mm)--(37mm,14mm);
\draw(35mm,14mm)node{$\bullet$};
\draw(45mm,14mm)node{$\bLambda_{k_2}(w_2)$};
\draw(18mm,14mm)node{$\times$};
\draw(23mm,14mm)node{$\bar{e}_{0,1}^{(2)}$};
\draw(35mm,-5mm)node{$\times$};
\draw(35mm,-10mm)node{$\vdots$};
\draw(35mm,-14mm)node{$\times$};
\draw(40mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(40mm,-14mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(50mm,-5mm)node{$\times$};
\draw(50mm,-10mm)node{$\vdots$};
\draw(50mm,-14mm)node{$\times$};
\draw(55mm,-5mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(55mm,-14mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(0mm,10mm)node{$\times$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-10mm)node{$\times$};
\draw(5mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(6mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-15mm,10mm)node{$\times$};
\draw(-15mm,0mm)node{$\vdots$};
\draw(-15mm,-10mm)node{$\times$};
\draw(-10mm,10mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-9mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-60mm,15mm)node{$\times$};
\draw(-60mm,10mm)node{$\vdots$};
\draw(-60mm,5mm)node{$\times$};
\draw(-53mm,14mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-53mm,5mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-60mm,-5mm)node{$\times$};
\draw(-60mm,-10mm)node{$\vdots$};
\draw(-60mm,-14mm)node{$\times$};
\draw(-54mm,-5mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-55mm,-14mm)node{$\bar{d}_{l,N}^{(1)}$};
\draw[thick](-60mm,-5mm)circle[radius=2mm];
\draw[->,thick](-58mm,-5mm)--(-58mm,-5mm);
\draw(-60mm,-5mm)node{$\bullet$};
\draw(-70mm,-7mm)node{$\bLambda_{k_1}(w_1)$};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.98]
\centering
\draw[densely dotted] (-100mm,17mm) -- (70mm,17mm);
\draw(-80mm,0mm)node{$
+2N^2 \underset{k=\overline{l-1}, l}{\sum}\bigtimes$};
\draw(35mm,14mm)node{$\times$};
\draw(35mm,10mm)node{$\vdots$};
\draw(35mm,5mm)node{$\times$};
\draw(40mm,14mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(40mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(18mm,-5mm)node{$\times$};
\draw(23mm,-5mm)node{$\bar{e}_{1,1}^{(2)}$};
\draw[thick](35mm,-5mm)circle[radius=2mm];
\draw[->,thick](37mm,-5mm)--(37mm,-5mm);
\draw(35mm,-5mm)node{$\bullet$};
\draw(45mm,-5mm)node{$\bLambda_{\overline{2}}(w_2)$};
\draw(35mm,-5mm)node{$\times$};
\draw(35mm,-10mm)node{$\vdots$};
\draw(35mm,-14mm)node{$\times$};
\draw(30mm,-5mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(40mm,-14mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(55mm,-5mm)node{$\times$};
\draw(55mm,-10mm)node{$\vdots$};
\draw(55mm,-14mm)node{$\times$};
\draw(60mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(60mm,-14mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(-30mm,-5mm)node{$\times$};
\draw(-30mm,-10mm)node{$\bar{E}_{1,1}^{(1)}$};
\draw(0mm,10mm)node{$\times$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-10mm)node{$\times$};
\draw(6mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(6mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-15mm,10mm)node{$\times$};
\draw(-15mm,0mm)node{$\vdots$};
\draw(-15mm,-10mm)node{$\times$};
\draw(-9mm,10mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-9mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-60mm,14mm)node{$\times$};
\draw(-60mm,10mm)node{$\vdots$};
\draw(-60mm,5mm)node{$\times$};
\draw(-52mm,14mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-53mm,5mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw[thick](-60mm,14mm)circle[radius=2mm];
\draw[->,thick](-58mm,14mm)--(-58mm,14mm);
\draw(-60mm,14mm)node{$\bullet$};
\draw(-70mm,14mm)node{$\bLambda_{k}(w_1)$};
\draw(-60mm,-5mm)node{$\times$};
\draw(-60mm,-10mm)node{$\vdots$};
\draw(-60mm,-14mm)node{$\times$};
\draw(-55mm,-5mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-55mm,-14mm)node{$\bar{d}_{l,N}^{(1)}$};
\end{tikzpicture}

\begin{tikzpicture}[scale=0.98]
\centering
\draw[densely dotted] (-100mm,17mm) -- (70mm,17mm);
\draw(-80mm,0mm)node{$
+2 N^2 \underset{k=\overline{l-1}, \overline{l}}{\sum}\bigtimes$};
\draw(35mm,14mm)node{$\times$};
\draw(35mm,10mm)node{$\vdots$};
\draw(35mm,5mm)node{$\times$};
\draw(40mm,14mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(40mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(18mm,-5mm)node{$\times$};
\draw(23mm,-5mm)node{$\bar{e}_{1,1}^{(2)}$};
\draw(35mm,-5mm)node{$\times$};
\draw(35mm,-10mm)node{$\vdots$};
\draw(35mm,-14mm)node{$\times$};
\draw(30mm,-5mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(40mm,-14mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw[thick](35mm,-5mm)circle[radius=2mm];
\draw[->,thick](37mm,-5mm)--(37mm,-5mm);
\draw(35mm,-5mm)node{$\bullet$};
\draw(45mm,-5mm)node{$\bLambda_{\overline{2}}(w_2)$};
\draw(55mm,-5mm)node{$\times$};
\draw(55mm,-10mm)node{$\vdots$};
\draw(55mm,-14mm)node{$\times$};
\draw(60mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(60mm,-14mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(-30mm,-5mm)node{$\times$};
\draw(-30mm,-10mm)node{$\bar{E}_{1,1}^{(1)}$};
\draw(0mm,10mm)node{$\times$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-10mm)node{$\times$};
\draw(7mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(7mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-15mm,10mm)node{$\times$};
\draw(-15mm,0mm)node{$\vdots$};
\draw(-15mm,-10mm)node{$\times$};
\draw(-9mm,10mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-9mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-60mm,15mm)node{$\times$};
\draw(-60mm,10mm)node{$\vdots$};
\draw(-60mm,5mm)node{$\times$};
\draw(-53mm,14mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-53mm,5mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-60mm,-5mm)node{$\times$};
\draw(-60mm,-10mm)node{$\vdots$};
\draw(-60mm,-14mm)node{$\times$};
\draw(-54mm,-5mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-55mm,-14mm)node{$\bar{d}_{l,N}^{(1)}$};
\draw[thick](-60mm,-5mm)circle[radius=2mm];
\draw[->,thick](-58mm,-5mm)--(-58mm,-5mm);
\draw(-60mm,-5mm)node{$\bullet$};
\draw(-70mm,-5mm)node{$\bLambda_{k}(w_1)$};
\draw[densely dotted] (-100mm,-17mm) -- (70mm,-17mm);
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-120mm,17mm) -- (50mm,17mm);
\draw(-95mm,0mm)node{$
{\rm LHS}_{2,N}(0,1,1)=4N^2 \underset{2\leq j \leq l-2
\atop{k=\overline{l-1}, l}}{\sum}\bigtimes$};
\draw(30mm,14mm)node{$\times$};
\draw(30mm,10mm)node{$\vdots$};
\draw(30mm,5mm)node{$\times$};
\draw(35mm,14mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(435mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(30mm,-5mm)node{$\times$};
\draw(30mm,-10mm)node{$\vdots$};
\draw(30mm,-14mm)node{$\times$};
\draw(35mm,-5mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(35mm,-14mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(45mm,-5mm)node{$\times$};
\draw(45mm,-10mm)node{$\vdots$};
\draw(45mm,-14mm)node{$\times$};
\draw(50mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(50mm,-14mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(0mm,10mm)node{$\times$};
\draw(0mm,0mm)node{$\vdots$};
\draw(0mm,-10mm)node{$\times$};
\draw(-6mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(6mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-35mm,10mm)node{$\times$};
\draw(-34mm,5mm)node{$\bar{D}_{j,1}^{(1)}$};
\draw[thick](0mm,10mm)circle[radius=2mm];
\draw[->,thick](2mm,10mm)--(2mm,10mm);
\draw(0mm,10mm)node{$\bullet$};
\draw(10mm,10mm)node{$\bLambda_{\overline{j}}(w_2)$};
\draw(-20mm,10mm)node{$\times$};
\draw(-20mm,0mm)node{$\vdots$};
\draw(-20mm,-10mm)node{$\times$};
\draw(-15mm,10mm)node{$\bar{d}_{j,1}^{(2)}$};
\draw(-14mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-60mm,14mm)node{$\times$};
\draw(-60mm,10mm)node{$\vdots$};
\draw(-60mm,5mm)node{$\times$};
\draw(-53mm,14mm)node{$~\bar{d}_{l-1,1}^{(1)}$};
\draw(-53mm,5mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw[thick](-60mm,14mm)circle[radius=2mm];
\draw[->,thick](-58mm,14mm)--(-58mm,14mm);
\draw(-60mm,14mm)node{$\bullet$};
\draw(-70mm,14mm)node{$\bLambda_{k}(w_1)$};
\draw(-60mm,-5mm)node{$\times$};
\draw(-60mm,-10mm)node{$\vdots$};
\draw(-60mm,-14mm)node{$\times$};
\draw(-55mm,-5mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-55mm,-14mm)node{$\bar{d}_{l,N}^{(1)}$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-100mm,17mm) -- (70mm,17mm);
\draw(-80mm,0mm)node{$
+4N^2 \underset{2\leq j \leq l-2
\atop{k=\overline{l-1}, \overline{l}}}{\sum}\bigtimes$};
\draw(35mm,14mm)node{$\times$};
\draw(35mm,10mm)node{$\vdots$};
\draw(35mm,5mm)node{$\times$};
\draw(40mm,14mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(40mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(35mm,-5mm)node{$\times$};
\draw(35mm,-10mm)node{$\vdots$};
\draw(35mm,-14mm)node{$\times$};
\draw(40mm,-5mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(40mm,-14mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(50mm,-5mm)node{$\times$};
\draw(50mm,-10mm)node{$\vdots$};
\draw(50mm,-14mm)node{$\times$};
\draw(55mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(55mm,-14mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(10mm,10mm)node{$\times$};
\draw(10mm,0mm)node{$\vdots$};
\draw(10mm,-10mm)node{$\times$};
\draw(5mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(16mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-35mm,10mm)node{$\times$};
\draw(-34mm,5mm)node{$\bar{D}_{j,1}^{(1)}$};
\draw[thick](10mm,10mm)circle[radius=2mm];
\draw[->,thick](12mm,10mm)--(12mm,10mm);
\draw(10mm,10mm)node{$\bullet$};
\draw(20mm,10mm)node{$\bLambda_{\overline{j}}(w_2)$};
\draw(-15mm,10mm)node{$\times$};
\draw(-15mm,0mm)node{$\vdots$};
\draw(-15mm,-10mm)node{$\times$};
\draw(-10mm,10mm)node{$\bar{d}_{j,1}^{(2)}$};
\draw(-9mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-60mm,15mm)node{$\times$};
\draw(-60mm,10mm)node{$\vdots$};
\draw(-60mm,5mm)node{$\times$};
\draw(-53mm,14mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-53mm,5mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-60mm,-5mm)node{$\times$};
\draw(-60mm,-10mm)node{$\vdots$};
\draw(-60mm,-14mm)node{$\times$};
\draw(-54mm,-5mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-55mm,-14mm)node{$\bar{d}_{l,N}^{(1)}$};
\draw[thick](-60mm,-5mm)circle[radius=2mm];
\draw[->,thick](-58mm,-5mm)--(-58mm,-5mm);
\draw(-60mm,-5mm)node{$\bullet$};
\draw(-70mm,-7mm)node{$\bLambda_{k}(w_1)$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-100mm,17mm) -- (70mm,17mm);
\draw(-80mm,0mm)node{$
+4N^2 \underset{2\leq j \leq l-2
\atop{k=\overline{l-1},l}}{\sum}\bigtimes$};
\draw(35mm,14mm)node{$\times$};
\draw(35mm,10mm)node{$\vdots$};
\draw(35mm,5mm)node{$\times$};
\draw(40mm,14mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(40mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(35mm,-5mm)node{$\times$};
\draw(35mm,-10mm)node{$\vdots$};
\draw(35mm,-14mm)node{$\times$};
\draw(40mm,-5mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(40mm,-14mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(50mm,-5mm)node{$\times$};
\draw(50mm,-10mm)node{$\vdots$};
\draw(50mm,-14mm)node{$\times$};
\draw(55mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(55mm,-14mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(6mm,10mm)node{$\times$};
\draw(6mm,0mm)node{$\vdots$};
\draw(6mm,-10mm)node{$\times$};
\draw(12mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(12mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw(-15mm,10mm)node{$\times$};
\draw(-15mm,0mm)node{$\vdots$};
\draw(-15mm,-10mm)node{$\times$};
\draw(-15mm,4mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-8mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw[thick](-15mm,10mm)circle[radius=2mm];
\draw[->,thick](-13mm,10mm)--(-13mm,10mm);
\draw(-15mm,10mm)node{$\bullet$};
\draw(-5mm,10mm)node{$\bLambda_{\overline{j+1}}(w_2)$};
\draw(-35mm,10mm)node{$\times$};
\draw(-36mm,5mm)node{$\bar{E}_{j,1}^{(1)}$};
\draw(-25mm,10mm)node{$\times$};
\draw(-25mm,5mm)node{$\bar{e}_{j,1}^{(2)}$};
\draw(-60mm,14mm)node{$\times$};
\draw(-60mm,10mm)node{$\vdots$};
\draw(-60mm,5mm)node{$\times$};
\draw(-52mm,14mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-53mm,5mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-60mm,-5mm)node{$\times$};
\draw(-60mm,-10mm)node{$\vdots$};
\draw(-60mm,-14mm)node{$\times$};
\draw(-55mm,-5mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-55mm,-14mm)node{$\bar{d}_{l,N}^{(1)}$};
\draw[thick](-60mm,14mm)circle[radius=2mm];
\draw[->,thick](-58mm,15mm)--(-58mm,15mm);
\draw(-60mm,14mm)node{$\bullet$};
\draw(-70mm,14mm)node{$\bLambda_{k}(w_1)$};
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\centering
\draw[densely dotted] (-100mm,17mm) -- (70mm,17mm);
\draw(-80mm,0mm)node{$
+4N^2 \underset{2\leq j \leq l-2
\atop{k=\overline{l-1}, \overline{l}}}{\sum}\bigtimes$};
\draw(35mm,14mm)node{$\times$};
\draw(35mm,10mm)node{$\vdots$};
\draw(35mm,5mm)node{$\times$};
\draw(40mm,14mm)node{$\bar{e}_{0,1}^{(1)}$};
\draw(40mm,5mm)node{$\bar{e}_{0,N}^{(1)}$};
\draw(35mm,-5mm)node{$\times$};
\draw(35mm,-10mm)node{$\vdots$};
\draw(35mm,-14mm)node{$\times$};
\draw(40mm,-5mm)node{$\bar{e}_{1,1}^{(1)}$};
\draw(40mm,-14mm)node{$\bar{e}_{1,N}^{(1)}$};
\draw(50mm,-5mm)node{$\times$};
\draw(50mm,-10mm)node{$\vdots$};
\draw(50mm,-14mm)node{$\times$};
\draw(55mm,-5mm)node{$\bar{d}_{1,1}^{(1)}$};
\draw(55mm,-14mm)node{$\bar{d}_{1,N}^{(1)}$};
\draw(10mm,10mm)node{$\times$};
\draw(10mm,0mm)node{$\vdots$};
\draw(10mm,-10mm)node{$\times$};
\draw(15mm,10mm)node{$\bar{d}_{j,1}^{(1)}$};
\draw(16mm,-10mm)node{$\bar{d}_{j,2N}^{(1)}$};
\draw[thick](-15mm,10mm)circle[radius=2mm];
\draw[->,thick](-13mm,10mm)--(-13mm,10mm);
\draw(-15mm,10mm)node{$\bullet$};
\draw(-4mm,10mm)node{$\bLambda_{\overline{j+1}}(w_2)$};
\draw(-15mm,10mm)node{$\times$};
\draw(-15mm,0mm)node{$\vdots$};
\draw(-15mm,-10mm)node{$\times$};
\draw(-15mm,5mm)node{$\bar{e}_{j,1}^{(1)}$};
\draw(-8mm,-10mm)node{$\bar{e}_{j,2N}^{(1)}$};
\draw(-35mm,10mm)node{$\times$};
\draw(-36mm,5mm)node{$\bar{E}_{j,1}^{(1)}$};
\draw(-25mm,10mm)node{$\times$};
\draw(-24mm,5mm)node{$\bar{e}_{j,1}^{(2)}$};
\draw(-60mm,15mm)node{$\times$};
\draw(-60mm,10mm)node{$\vdots$};
\draw(-60mm,5mm)node{$\times$};
\draw(-53mm,14mm)node{$\bar{d}_{l-1,1}^{(1)}$};
\draw(-53mm,5mm)node{$\bar{d}_{l-1,N}^{(1)}$};
\draw(-60mm,-5mm)node{$\times$};
\draw(-60mm,-10mm)node{$\vdots$};
\draw(-60mm,-14mm)node{$\times$};
\draw(-54mm,-5mm)node{$\bar{d}_{l,1}^{(1)}$};
\draw(-54mm,-14mm)node{$\bar{d}_{l,N}^{(1)}$};
\draw[densely dotted] (-100mm,-18mm) -- (70mm,-18mm);
\draw[thick](-60mm,-5mm)circle[radius=2mm];
\draw[->,thick](-58mm,-5mm)--(-58mm,-5mm);
\draw(-60mm,-5mm)node{$\bullet$};
\draw(-70mm,-7mm)node{$\bLambda_{k}(w_1)$};
\end{tikzpicture}
